Robust Precoding for FDD MISO Systems via Minorization Maximization

In this work, we propose an approach to robust precoder design based on a minorization maximization technique that optimizes a surrogate function of the achievable spectral efficiency. The presented method accounts for channel estimation errors during the optimization process and is, hence, robust in the case of imperfect channel state information (CSI). Additionally, the design method is adapted such that the need for a line search to satisfy the power constraint is eliminated, that significantly accelerates the precoder computation. Simulation results demonstrate that the proposed robust precoding method is competitive with weighted minimum mean square error (WMMSE) precoding, in particular, under imperfect CSI scenarios.

==> Figs/CDF_Niter_Pdl=20dB_M=32_K=8_Tdl=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{255, 140, 0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.721in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ytick={0,0.5,1},
xtick={100,500,1000,1500,2000},
ylabel={CDF},
xlabel={Number of iterations},
xlabel style={font=\color{white!15!black},font=\Huge},
ylabel style={font=\color{white!15!black},font=\Huge},
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
title={(b)},
title style={font=\Huge},
axis background/.style={fill=white},
legend style={at={(0.4,0.25)},  anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8	0.00333333333333333\\
15	0.00666666666666667\\
17	0.01\\
19	0.0133333333333333\\
19	0.0166666666666667\\
26	0.02\\
27	0.0233333333333333\\
27	0.0266666666666667\\
28	0.03\\
28	0.0333333333333333\\
30	0.0366666666666667\\
31	0.04\\
31	0.0433333333333333\\
32	0.0466666666666667\\
34	0.05\\
35	0.0533333333333333\\
35	0.0566666666666667\\
36	0.06\\
40	0.0633333333333333\\
40	0.0666666666666667\\
41	0.07\\
41	0.0733333333333333\\
41	0.0766666666666667\\
41	0.08\\
41	0.0833333333333333\\
41	0.0866666666666667\\
41	0.09\\
41	0.0933333333333333\\
41	0.0966666666666667\\
42	0.1\\
42	0.103333333333333\\
43	0.106666666666667\\
43	0.11\\
43	0.113333333333333\\
43	0.116666666666667\\
45	0.12\\
45	0.123333333333333\\
45	0.126666666666667\\
46	0.13\\
48	0.133333333333333\\
49	0.136666666666667\\
49	0.14\\
50	0.143333333333333\\
51	0.146666666666667\\
52	0.15\\
52	0.153333333333333\\
53	0.156666666666667\\
53	0.16\\
53	0.163333333333333\\
55	0.166666666666667\\
55	0.17\\
55	0.173333333333333\\
56	0.176666666666667\\
57	0.18\\
58	0.183333333333333\\
59	0.186666666666667\\
59	0.19\\
59	0.193333333333333\\
59	0.196666666666667\\
60	0.2\\
60	0.203333333333333\\
60	0.206666666666667\\
61	0.21\\
61	0.213333333333333\\
61	0.216666666666667\\
61	0.22\\
61	0.223333333333333\\
62	0.226666666666667\\
62	0.23\\
63	0.233333333333333\\
63	0.236666666666667\\
63	0.24\\
64	0.243333333333333\\
65	0.246666666666667\\
65	0.25\\
65	0.253333333333333\\
66	0.256666666666667\\
66	0.26\\
66	0.263333333333333\\
66	0.266666666666667\\
67	0.27\\
67	0.273333333333333\\
67	0.276666666666667\\
67	0.28\\
68	0.283333333333333\\
69	0.286666666666667\\
69	0.29\\
69	0.293333333333333\\
69	0.296666666666667\\
69	0.3\\
70	0.303333333333333\\
70	0.306666666666667\\
70	0.31\\
70	0.313333333333333\\
71	0.316666666666667\\
71	0.32\\
71	0.323333333333333\\
71	0.326666666666667\\
71	0.33\\
71	0.333333333333333\\
71	0.336666666666667\\
72	0.34\\
72	0.343333333333333\\
72	0.346666666666667\\
72	0.35\\
72	0.353333333333333\\
72	0.356666666666667\\
72	0.36\\
73	0.363333333333333\\
73	0.366666666666667\\
73	0.37\\
74	0.373333333333333\\
74	0.376666666666667\\
74	0.38\\
75	0.383333333333333\\
75	0.386666666666667\\
76	0.39\\
76	0.393333333333333\\
76	0.396666666666667\\
77	0.4\\
77	0.403333333333333\\
77	0.406666666666667\\
77	0.41\\
77	0.413333333333333\\
78	0.416666666666667\\
78	0.42\\
78	0.423333333333333\\
78	0.426666666666667\\
78	0.43\\
78	0.433333333333333\\
79	0.436666666666667\\
79	0.44\\
79	0.443333333333333\\
79	0.446666666666667\\
79	0.45\\
79	0.453333333333333\\
79	0.456666666666667\\
80	0.46\\
80	0.463333333333333\\
80	0.466666666666667\\
80	0.47\\
81	0.473333333333333\\
81	0.476666666666667\\
81	0.48\\
82	0.483333333333333\\
82	0.486666666666667\\
82	0.49\\
83	0.493333333333333\\
83	0.496666666666667\\
83	0.5\\
83	0.503333333333333\\
83	0.506666666666667\\
83	0.51\\
84	0.513333333333333\\
84	0.516666666666667\\
84	0.52\\
85	0.523333333333333\\
85	0.526666666666667\\
85	0.53\\
85	0.533333333333333\\
86	0.536666666666667\\
86	0.54\\
86	0.543333333333333\\
87	0.546666666666667\\
88	0.55\\
88	0.553333333333333\\
88	0.556666666666667\\
88	0.56\\
88	0.563333333333333\\
88	0.566666666666667\\
89	0.57\\
89	0.573333333333333\\
90	0.576666666666667\\
90	0.58\\
90	0.583333333333333\\
90	0.586666666666667\\
91	0.59\\
91	0.593333333333333\\
91	0.596666666666667\\
92	0.6\\
92	0.603333333333333\\
92	0.606666666666667\\
93	0.61\\
93	0.613333333333333\\
93	0.616666666666667\\
94	0.62\\
94	0.623333333333333\\
94	0.626666666666667\\
94	0.63\\
94	0.633333333333333\\
95	0.636666666666667\\
96	0.64\\
96	0.643333333333333\\
96	0.646666666666667\\
96	0.65\\
97	0.653333333333333\\
97	0.656666666666667\\
97	0.66\\
97	0.663333333333333\\
97	0.666666666666667\\
97	0.67\\
98	0.673333333333333\\
99	0.676666666666667\\
99	0.68\\
99	0.683333333333333\\
99	0.686666666666667\\
99	0.69\\
99	0.693333333333333\\
100	0.696666666666667\\
100	0.7\\
100	0.703333333333333\\
100	0.706666666666667\\
100	0.71\\
101	0.713333333333333\\
101	0.716666666666667\\
101	0.72\\
101	0.723333333333333\\
102	0.726666666666667\\
102	0.73\\
102	0.733333333333333\\
103	0.736666666666667\\
103	0.74\\
103	0.743333333333333\\
103	0.746666666666667\\
103	0.75\\
104	0.753333333333333\\
104	0.756666666666667\\
105	0.76\\
105	0.763333333333333\\
105	0.766666666666667\\
106	0.77\\
106	0.773333333333333\\
108	0.776666666666667\\
109	0.78\\
109	0.783333333333333\\
110	0.786666666666667\\
111	0.79\\
111	0.793333333333333\\
112	0.796666666666667\\
112	0.8\\
113	0.803333333333333\\
113	0.806666666666667\\
113	0.81\\
113	0.813333333333333\\
113	0.816666666666667\\
114	0.82\\
114	0.823333333333333\\
114	0.826666666666667\\
116	0.83\\
116	0.833333333333333\\
116	0.836666666666667\\
117	0.84\\
117	0.843333333333333\\
118	0.846666666666667\\
119	0.85\\
120	0.853333333333333\\
120	0.856666666666667\\
120	0.86\\
120	0.863333333333333\\
121	0.866666666666667\\
121	0.87\\
122	0.873333333333333\\
122	0.876666666666667\\
123	0.88\\
123	0.883333333333333\\
124	0.886666666666667\\
124	0.89\\
124	0.893333333333333\\
124	0.896666666666667\\
125	0.9\\
125	0.903333333333333\\
126	0.906666666666667\\
127	0.91\\
130	0.913333333333333\\
130	0.916666666666667\\
131	0.92\\
132	0.923333333333333\\
134	0.926666666666667\\
134	0.93\\
135	0.933333333333333\\
135	0.936666666666667\\
135	0.94\\
136	0.943333333333333\\
136	0.946666666666667\\
136	0.95\\
136	0.953333333333333\\
137	0.956666666666667\\
138	0.96\\
141	0.963333333333333\\
141	0.966666666666667\\
142	0.97\\
142	0.973333333333333\\
143	0.976666666666667\\
144	0.98\\
147	0.983333333333333\\
147	0.986666666666667\\
149	0.99\\
153	0.993333333333333\\
161	0.996666666666667\\
183	1\\
};
\addlegendentry{AWAMSE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
7	0.00333333333333333\\
8	0.00666666666666667\\
11	0.01\\
11	0.0133333333333333\\
11	0.0166666666666667\\
11	0.02\\
11	0.0233333333333333\\
11	0.0266666666666667\\
12	0.03\\
13	0.0333333333333333\\
13	0.0366666666666667\\
13	0.04\\
14	0.0433333333333333\\
15	0.0466666666666667\\
15	0.05\\
15	0.0533333333333333\\
16	0.0566666666666667\\
16	0.06\\
17	0.0633333333333333\\
17	0.0666666666666667\\
18	0.07\\
18	0.0733333333333333\\
18	0.0766666666666667\\
18	0.08\\
19	0.0833333333333333\\
19	0.0866666666666667\\
19	0.09\\
19	0.0933333333333333\\
20	0.0966666666666667\\
20	0.1\\
20	0.103333333333333\\
20	0.106666666666667\\
21	0.11\\
21	0.113333333333333\\
21	0.116666666666667\\
23	0.12\\
23	0.123333333333333\\
23	0.126666666666667\\
23	0.13\\
24	0.133333333333333\\
24	0.136666666666667\\
24	0.14\\
24	0.143333333333333\\
24	0.146666666666667\\
24	0.15\\
24	0.153333333333333\\
24	0.156666666666667\\
24	0.16\\
24	0.163333333333333\\
24	0.166666666666667\\
24	0.17\\
25	0.173333333333333\\
25	0.176666666666667\\
25	0.18\\
25	0.183333333333333\\
25	0.186666666666667\\
25	0.19\\
25	0.193333333333333\\
26	0.196666666666667\\
26	0.2\\
26	0.203333333333333\\
26	0.206666666666667\\
26	0.21\\
26	0.213333333333333\\
26	0.216666666666667\\
26	0.22\\
26	0.223333333333333\\
27	0.226666666666667\\
27	0.23\\
27	0.233333333333333\\
28	0.236666666666667\\
28	0.24\\
28	0.243333333333333\\
29	0.246666666666667\\
29	0.25\\
29	0.253333333333333\\
29	0.256666666666667\\
29	0.26\\
29	0.263333333333333\\
29	0.266666666666667\\
29	0.27\\
29	0.273333333333333\\
29	0.276666666666667\\
30	0.28\\
30	0.283333333333333\\
30	0.286666666666667\\
30	0.29\\
30	0.293333333333333\\
30	0.296666666666667\\
30	0.3\\
31	0.303333333333333\\
31	0.306666666666667\\
31	0.31\\
31	0.313333333333333\\
31	0.316666666666667\\
31	0.32\\
31	0.323333333333333\\
32	0.326666666666667\\
32	0.33\\
32	0.333333333333333\\
32	0.336666666666667\\
32	0.34\\
33	0.343333333333333\\
33	0.346666666666667\\
33	0.35\\
33	0.353333333333333\\
33	0.356666666666667\\
33	0.36\\
33	0.363333333333333\\
34	0.366666666666667\\
34	0.37\\
34	0.373333333333333\\
34	0.376666666666667\\
34	0.38\\
35	0.383333333333333\\
35	0.386666666666667\\
35	0.39\\
35	0.393333333333333\\
35	0.396666666666667\\
35	0.4\\
35	0.403333333333333\\
35	0.406666666666667\\
36	0.41\\
37	0.413333333333333\\
37	0.416666666666667\\
37	0.42\\
38	0.423333333333333\\
38	0.426666666666667\\
38	0.43\\
39	0.433333333333333\\
39	0.436666666666667\\
39	0.44\\
39	0.443333333333333\\
39	0.446666666666667\\
39	0.45\\
39	0.453333333333333\\
39	0.456666666666667\\
39	0.46\\
39	0.463333333333333\\
39	0.466666666666667\\
40	0.47\\
40	0.473333333333333\\
40	0.476666666666667\\
41	0.48\\
41	0.483333333333333\\
41	0.486666666666667\\
41	0.49\\
41	0.493333333333333\\
41	0.496666666666667\\
41	0.5\\
42	0.503333333333333\\
42	0.506666666666667\\
42	0.51\\
42	0.513333333333333\\
43	0.516666666666667\\
43	0.52\\
43	0.523333333333333\\
43	0.526666666666667\\
43	0.53\\
43	0.533333333333333\\
44	0.536666666666667\\
44	0.54\\
44	0.543333333333333\\
44	0.546666666666667\\
44	0.55\\
45	0.553333333333333\\
45	0.556666666666667\\
45	0.56\\
46	0.563333333333333\\
47	0.566666666666667\\
47	0.57\\
47	0.573333333333333\\
47	0.576666666666667\\
47	0.58\\
47	0.583333333333333\\
48	0.586666666666667\\
48	0.59\\
49	0.593333333333333\\
49	0.596666666666667\\
49	0.6\\
50	0.603333333333333\\
50	0.606666666666667\\
50	0.61\\
51	0.613333333333333\\
52	0.616666666666667\\
52	0.62\\
52	0.623333333333333\\
53	0.626666666666667\\
53	0.63\\
53	0.633333333333333\\
53	0.636666666666667\\
53	0.64\\
53	0.643333333333333\\
54	0.646666666666667\\
54	0.65\\
55	0.653333333333333\\
55	0.656666666666667\\
56	0.66\\
56	0.663333333333333\\
56	0.666666666666667\\
56	0.67\\
56	0.673333333333333\\
56	0.676666666666667\\
57	0.68\\
57	0.683333333333333\\
57	0.686666666666667\\
57	0.69\\
57	0.693333333333333\\
58	0.696666666666667\\
58	0.7\\
58	0.703333333333333\\
58	0.706666666666667\\
59	0.71\\
60	0.713333333333333\\
60	0.716666666666667\\
60	0.72\\
60	0.723333333333333\\
61	0.726666666666667\\
61	0.73\\
61	0.733333333333333\\
62	0.736666666666667\\
62	0.74\\
64	0.743333333333333\\
64	0.746666666666667\\
65	0.75\\
65	0.753333333333333\\
65	0.756666666666667\\
65	0.76\\
65	0.763333333333333\\
65	0.766666666666667\\
66	0.77\\
66	0.773333333333333\\
66	0.776666666666667\\
66	0.78\\
66	0.783333333333333\\
66	0.786666666666667\\
67	0.79\\
68	0.793333333333333\\
71	0.796666666666667\\
72	0.8\\
72	0.803333333333333\\
73	0.806666666666667\\
74	0.81\\
74	0.813333333333333\\
76	0.816666666666667\\
77	0.82\\
79	0.823333333333333\\
79	0.826666666666667\\
80	0.83\\
80	0.833333333333333\\
80	0.836666666666667\\
81	0.84\\
83	0.843333333333333\\
87	0.846666666666667\\
87	0.85\\
93	0.853333333333333\\
96	0.856666666666667\\
98	0.86\\
101	0.863333333333333\\
103	0.866666666666667\\
110	0.87\\
110	0.873333333333333\\
135	0.876666666666667\\
139	0.88\\
144	0.883333333333333\\
156	0.886666666666667\\
159	0.89\\
171	0.893333333333333\\
182	0.896666666666667\\
186	0.9\\
191	0.903333333333333\\
194	0.906666666666667\\
216	0.91\\
218	0.913333333333333\\
230	0.916666666666667\\
238	0.92\\
241	0.923333333333333\\
243	0.926666666666667\\
256	0.93\\
259	0.933333333333333\\
263	0.936666666666667\\
266	0.94\\
275	0.943333333333333\\
282	0.946666666666667\\
282	0.95\\
284	0.953333333333333\\
309	0.956666666666667\\
310	0.96\\
318	0.963333333333333\\
320	0.966666666666667\\
329	0.97\\
344	0.973333333333333\\
349	0.976666666666667\\
354	0.98\\
362	0.983333333333333\\
365	0.986666666666667\\
366	0.99\\
384	0.993333333333333\\
444	0.996666666666667\\
514	1\\
};
\addlegendentry{MM-LB}

\addplot [color=green!70!black, line width=2.0pt]
  table[row sep=crcr]{%
354	0.00333333333333333\\
381	0.00666666666666667\\
384	0.01\\
391	0.0133333333333333\\
407	0.0166666666666667\\
408	0.02\\
408	0.0233333333333333\\
410	0.0266666666666667\\
429	0.03\\
429	0.0333333333333333\\
438	0.0366666666666667\\
449	0.04\\
449	0.0433333333333333\\
460	0.0466666666666667\\
462	0.05\\
463	0.0533333333333333\\
465	0.0566666666666667\\
469	0.06\\
471	0.0633333333333333\\
472	0.0666666666666667\\
473	0.07\\
473	0.0733333333333333\\
475	0.0766666666666667\\
476	0.08\\
486	0.0833333333333333\\
488	0.0866666666666667\\
491	0.09\\
492	0.0933333333333333\\
492	0.0966666666666667\\
500	0.1\\
505	0.103333333333333\\
506	0.106666666666667\\
506	0.11\\
507	0.113333333333333\\
507	0.116666666666667\\
508	0.12\\
510	0.123333333333333\\
510	0.126666666666667\\
515	0.13\\
520	0.133333333333333\\
522	0.136666666666667\\
526	0.14\\
527	0.143333333333333\\
527	0.146666666666667\\
528	0.15\\
529	0.153333333333333\\
529	0.156666666666667\\
530	0.16\\
532	0.163333333333333\\
532	0.166666666666667\\
533	0.17\\
533	0.173333333333333\\
535	0.176666666666667\\
540	0.18\\
543	0.183333333333333\\
546	0.186666666666667\\
546	0.19\\
546	0.193333333333333\\
547	0.196666666666667\\
549	0.2\\
549	0.203333333333333\\
551	0.206666666666667\\
551	0.21\\
552	0.213333333333333\\
557	0.216666666666667\\
558	0.22\\
559	0.223333333333333\\
560	0.226666666666667\\
561	0.23\\
561	0.233333333333333\\
561	0.236666666666667\\
562	0.24\\
562	0.243333333333333\\
563	0.246666666666667\\
565	0.25\\
570	0.253333333333333\\
571	0.256666666666667\\
575	0.26\\
575	0.263333333333333\\
576	0.266666666666667\\
578	0.27\\
579	0.273333333333333\\
583	0.276666666666667\\
585	0.28\\
586	0.283333333333333\\
590	0.286666666666667\\
590	0.29\\
596	0.293333333333333\\
600	0.296666666666667\\
603	0.3\\
606	0.303333333333333\\
612	0.306666666666667\\
612	0.31\\
615	0.313333333333333\\
616	0.316666666666667\\
617	0.32\\
618	0.323333333333333\\
619	0.326666666666667\\
620	0.33\\
621	0.333333333333333\\
622	0.336666666666667\\
626	0.34\\
632	0.343333333333333\\
637	0.346666666666667\\
637	0.35\\
639	0.353333333333333\\
639	0.356666666666667\\
639	0.36\\
641	0.363333333333333\\
641	0.366666666666667\\
643	0.37\\
648	0.373333333333333\\
650	0.376666666666667\\
652	0.38\\
652	0.383333333333333\\
652	0.386666666666667\\
652	0.39\\
653	0.393333333333333\\
653	0.396666666666667\\
655	0.4\\
657	0.403333333333333\\
661	0.406666666666667\\
663	0.41\\
664	0.413333333333333\\
666	0.416666666666667\\
667	0.42\\
668	0.423333333333333\\
668	0.426666666666667\\
669	0.43\\
671	0.433333333333333\\
671	0.436666666666667\\
672	0.44\\
672	0.443333333333333\\
673	0.446666666666667\\
677	0.45\\
677	0.453333333333333\\
679	0.456666666666667\\
681	0.46\\
683	0.463333333333333\\
684	0.466666666666667\\
685	0.47\\
686	0.473333333333333\\
687	0.476666666666667\\
688	0.48\\
689	0.483333333333333\\
690	0.486666666666667\\
692	0.49\\
695	0.493333333333333\\
698	0.496666666666667\\
699	0.5\\
701	0.503333333333333\\
706	0.506666666666667\\
709	0.51\\
713	0.513333333333333\\
715	0.516666666666667\\
719	0.52\\
720	0.523333333333333\\
722	0.526666666666667\\
725	0.53\\
728	0.533333333333333\\
729	0.536666666666667\\
732	0.54\\
732	0.543333333333333\\
734	0.546666666666667\\
735	0.55\\
737	0.553333333333333\\
738	0.556666666666667\\
744	0.56\\
744	0.563333333333333\\
748	0.566666666666667\\
750	0.57\\
755	0.573333333333333\\
756	0.576666666666667\\
758	0.58\\
759	0.583333333333333\\
760	0.586666666666667\\
766	0.59\\
768	0.593333333333333\\
769	0.596666666666667\\
770	0.6\\
771	0.603333333333333\\
777	0.606666666666667\\
777	0.61\\
790	0.613333333333333\\
791	0.616666666666667\\
792	0.62\\
794	0.623333333333333\\
798	0.626666666666667\\
799	0.63\\
803	0.633333333333333\\
803	0.636666666666667\\
810	0.64\\
810	0.643333333333333\\
810	0.646666666666667\\
813	0.65\\
815	0.653333333333333\\
821	0.656666666666667\\
831	0.66\\
833	0.663333333333333\\
833	0.666666666666667\\
834	0.67\\
834	0.673333333333333\\
835	0.676666666666667\\
837	0.68\\
838	0.683333333333333\\
838	0.686666666666667\\
838	0.69\\
852	0.693333333333333\\
857	0.696666666666667\\
857	0.7\\
857	0.703333333333333\\
862	0.706666666666667\\
863	0.71\\
876	0.713333333333333\\
878	0.716666666666667\\
878	0.72\\
887	0.723333333333333\\
889	0.726666666666667\\
891	0.73\\
897	0.733333333333333\\
901	0.736666666666667\\
912	0.74\\
914	0.743333333333333\\
916	0.746666666666667\\
918	0.75\\
924	0.753333333333333\\
938	0.756666666666667\\
939	0.76\\
941	0.763333333333333\\
946	0.766666666666667\\
949	0.77\\
962	0.773333333333333\\
966	0.776666666666667\\
969	0.78\\
971	0.783333333333333\\
980	0.786666666666667\\
981	0.79\\
982	0.793333333333333\\
982	0.796666666666667\\
983	0.8\\
987	0.803333333333333\\
989	0.806666666666667\\
993	0.81\\
1015	0.813333333333333\\
1021	0.816666666666667\\
1039	0.82\\
1048	0.823333333333333\\
1049	0.826666666666667\\
1055	0.83\\
1059	0.833333333333333\\
1061	0.836666666666667\\
1063	0.84\\
1078	0.843333333333333\\
1079	0.846666666666667\\
1083	0.85\\
1084	0.853333333333333\\
1088	0.856666666666667\\
1091	0.86\\
1095	0.863333333333333\\
1096	0.866666666666667\\
1098	0.87\\
1106	0.873333333333333\\
1107	0.876666666666667\\
1112	0.88\\
1113	0.883333333333333\\
1114	0.886666666666667\\
1117	0.89\\
1140	0.893333333333333\\
1141	0.896666666666667\\
1167	0.9\\
1173	0.903333333333333\\
1191	0.906666666666667\\
1196	0.91\\
1208	0.913333333333333\\
1212	0.916666666666667\\
1220	0.92\\
1226	0.923333333333333\\
1246	0.926666666666667\\
1255	0.93\\
1264	0.933333333333333\\
1269	0.936666666666667\\
1287	0.94\\
1290	0.943333333333333\\
1305	0.946666666666667\\
1310	0.95\\
1314	0.953333333333333\\
1334	0.956666666666667\\
1348	0.96\\
1357	0.963333333333333\\
1362	0.966666666666667\\
1371	0.97\\
1377	0.973333333333333\\
1442	0.976666666666667\\
1461	0.98\\
1536	0.983333333333333\\
1556	0.986666666666667\\
1561	0.99\\
1642	0.993333333333333\\
1645	0.996666666666667\\
1971	1\\
};
\addlegendentry{MMplus-LB}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
26	0.00333333333333333\\
39	0.00666666666666667\\
39	0.01\\
40	0.0133333333333333\\
41	0.0166666666666667\\
41	0.02\\
45	0.0233333333333333\\
46	0.0266666666666667\\
46	0.03\\
47	0.0333333333333333\\
48	0.0366666666666667\\
49	0.04\\
49	0.0433333333333333\\
49	0.0466666666666667\\
50	0.05\\
52	0.0533333333333333\\
53	0.0566666666666667\\
55	0.06\\
55	0.0633333333333333\\
55	0.0666666666666667\\
56	0.07\\
56	0.0733333333333333\\
57	0.0766666666666667\\
58	0.08\\
58	0.0833333333333333\\
59	0.0866666666666667\\
59	0.09\\
59	0.0933333333333333\\
61	0.0966666666666667\\
64	0.1\\
67	0.103333333333333\\
67	0.106666666666667\\
68	0.11\\
69	0.113333333333333\\
72	0.116666666666667\\
73	0.12\\
73	0.123333333333333\\
73	0.126666666666667\\
74	0.13\\
75	0.133333333333333\\
76	0.136666666666667\\
76	0.14\\
77	0.143333333333333\\
77	0.146666666666667\\
77	0.15\\
78	0.153333333333333\\
78	0.156666666666667\\
78	0.16\\
79	0.163333333333333\\
80	0.166666666666667\\
80	0.17\\
80	0.173333333333333\\
80	0.176666666666667\\
81	0.18\\
82	0.183333333333333\\
82	0.186666666666667\\
83	0.19\\
84	0.193333333333333\\
84	0.196666666666667\\
85	0.2\\
85	0.203333333333333\\
86	0.206666666666667\\
86	0.21\\
87	0.213333333333333\\
87	0.216666666666667\\
89	0.22\\
90	0.223333333333333\\
91	0.226666666666667\\
91	0.23\\
91	0.233333333333333\\
92	0.236666666666667\\
92	0.24\\
92	0.243333333333333\\
92	0.246666666666667\\
92	0.25\\
93	0.253333333333333\\
93	0.256666666666667\\
94	0.26\\
94	0.263333333333333\\
94	0.266666666666667\\
95	0.27\\
96	0.273333333333333\\
96	0.276666666666667\\
96	0.28\\
97	0.283333333333333\\
98	0.286666666666667\\
98	0.29\\
99	0.293333333333333\\
100	0.296666666666667\\
100	0.3\\
100	0.303333333333333\\
100	0.306666666666667\\
100	0.31\\
102	0.313333333333333\\
102	0.316666666666667\\
102	0.32\\
102	0.323333333333333\\
103	0.326666666666667\\
103	0.33\\
103	0.333333333333333\\
104	0.336666666666667\\
104	0.34\\
104	0.343333333333333\\
104	0.346666666666667\\
104	0.35\\
105	0.353333333333333\\
105	0.356666666666667\\
105	0.36\\
106	0.363333333333333\\
106	0.366666666666667\\
106	0.37\\
106	0.373333333333333\\
107	0.376666666666667\\
108	0.38\\
108	0.383333333333333\\
108	0.386666666666667\\
109	0.39\\
109	0.393333333333333\\
109	0.396666666666667\\
109	0.4\\
110	0.403333333333333\\
110	0.406666666666667\\
110	0.41\\
110	0.413333333333333\\
110	0.416666666666667\\
111	0.42\\
111	0.423333333333333\\
111	0.426666666666667\\
111	0.43\\
112	0.433333333333333\\
112	0.436666666666667\\
112	0.44\\
113	0.443333333333333\\
114	0.446666666666667\\
114	0.45\\
116	0.453333333333333\\
117	0.456666666666667\\
117	0.46\\
117	0.463333333333333\\
117	0.466666666666667\\
118	0.47\\
118	0.473333333333333\\
118	0.476666666666667\\
118	0.48\\
119	0.483333333333333\\
119	0.486666666666667\\
119	0.49\\
119	0.493333333333333\\
119	0.496666666666667\\
120	0.5\\
120	0.503333333333333\\
120	0.506666666666667\\
120	0.51\\
121	0.513333333333333\\
122	0.516666666666667\\
123	0.52\\
123	0.523333333333333\\
123	0.526666666666667\\
124	0.53\\
124	0.533333333333333\\
124	0.536666666666667\\
124	0.54\\
125	0.543333333333333\\
125	0.546666666666667\\
127	0.55\\
127	0.553333333333333\\
127	0.556666666666667\\
127	0.56\\
127	0.563333333333333\\
128	0.566666666666667\\
129	0.57\\
129	0.573333333333333\\
130	0.576666666666667\\
130	0.58\\
131	0.583333333333333\\
131	0.586666666666667\\
131	0.59\\
132	0.593333333333333\\
132	0.596666666666667\\
132	0.6\\
133	0.603333333333333\\
133	0.606666666666667\\
134	0.61\\
134	0.613333333333333\\
135	0.616666666666667\\
135	0.62\\
136	0.623333333333333\\
137	0.626666666666667\\
138	0.63\\
138	0.633333333333333\\
139	0.636666666666667\\
139	0.64\\
139	0.643333333333333\\
139	0.646666666666667\\
140	0.65\\
140	0.653333333333333\\
140	0.656666666666667\\
141	0.66\\
141	0.663333333333333\\
143	0.666666666666667\\
143	0.67\\
143	0.673333333333333\\
144	0.676666666666667\\
144	0.68\\
145	0.683333333333333\\
147	0.686666666666667\\
147	0.69\\
147	0.693333333333333\\
148	0.696666666666667\\
148	0.7\\
148	0.703333333333333\\
150	0.706666666666667\\
150	0.71\\
151	0.713333333333333\\
152	0.716666666666667\\
152	0.72\\
154	0.723333333333333\\
154	0.726666666666667\\
154	0.73\\
155	0.733333333333333\\
156	0.736666666666667\\
156	0.74\\
159	0.743333333333333\\
159	0.746666666666667\\
160	0.75\\
160	0.753333333333333\\
161	0.756666666666667\\
161	0.76\\
162	0.763333333333333\\
163	0.766666666666667\\
163	0.77\\
163	0.773333333333333\\
164	0.776666666666667\\
164	0.78\\
164	0.783333333333333\\
165	0.786666666666667\\
165	0.79\\
168	0.793333333333333\\
169	0.796666666666667\\
169	0.8\\
170	0.803333333333333\\
170	0.806666666666667\\
171	0.81\\
172	0.813333333333333\\
172	0.816666666666667\\
174	0.82\\
174	0.823333333333333\\
175	0.826666666666667\\
175	0.83\\
177	0.833333333333333\\
177	0.836666666666667\\
178	0.84\\
178	0.843333333333333\\
179	0.846666666666667\\
182	0.85\\
184	0.853333333333333\\
185	0.856666666666667\\
185	0.86\\
187	0.863333333333333\\
188	0.866666666666667\\
189	0.87\\
191	0.873333333333333\\
191	0.876666666666667\\
194	0.88\\
195	0.883333333333333\\
196	0.886666666666667\\
196	0.89\\
197	0.893333333333333\\
198	0.896666666666667\\
200	0.9\\
200	0.903333333333333\\
201	0.906666666666667\\
204	0.91\\
207	0.913333333333333\\
207	0.916666666666667\\
210	0.92\\
211	0.923333333333333\\
212	0.926666666666667\\
213	0.93\\
214	0.933333333333333\\
217	0.936666666666667\\
218	0.94\\
219	0.943333333333333\\
219	0.946666666666667\\
220	0.95\\
220	0.953333333333333\\
222	0.956666666666667\\
223	0.96\\
224	0.963333333333333\\
230	0.966666666666667\\
234	0.97\\
235	0.973333333333333\\
237	0.976666666666667\\
246	0.98\\
249	0.983333333333333\\
253	0.986666666666667\\
259	0.99\\
260	0.993333333333333\\
267	0.996666666666667\\
357	1\\
};
\addlegendentry{MMbisec-LB}

\end{axis}


\end{tikzpicture}%

==> Figs/CDF_Niter_Pdl=30dB_M=32_K=8_Tdl=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{255, 140, 0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.721in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ytick={0,0.5,1},
xtick={100,1000,2000},
ylabel={CDF},
xlabel={Number of iterations},
xlabel style={font=\color{white!15!black},font=\huge},
ylabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
title={(b)},
title style={font=\huge},
axis background/.style={fill=white},
legend style={at={(0.45,0.1)},  anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	0.00333333333333333\\
6	0.00666666666666667\\
7	0.01\\
7	0.0133333333333333\\
7	0.0166666666666667\\
8	0.02\\
8	0.0233333333333333\\
8	0.0266666666666667\\
8	0.03\\
8	0.0333333333333333\\
8	0.0366666666666667\\
9	0.04\\
9	0.0433333333333333\\
9	0.0466666666666667\\
9	0.05\\
10	0.0533333333333333\\
10	0.0566666666666667\\
12	0.06\\
12	0.0633333333333333\\
13	0.0666666666666667\\
15	0.07\\
15	0.0733333333333333\\
15	0.0766666666666667\\
15	0.08\\
15	0.0833333333333333\\
16	0.0866666666666667\\
17	0.09\\
17	0.0933333333333333\\
18	0.0966666666666667\\
20	0.1\\
20	0.103333333333333\\
21	0.106666666666667\\
26	0.11\\
29	0.113333333333333\\
29	0.116666666666667\\
34	0.12\\
35	0.123333333333333\\
36	0.126666666666667\\
37	0.13\\
38	0.133333333333333\\
38	0.136666666666667\\
40	0.14\\
41	0.143333333333333\\
41	0.146666666666667\\
44	0.15\\
45	0.153333333333333\\
45	0.156666666666667\\
47	0.16\\
48	0.163333333333333\\
48	0.166666666666667\\
49	0.17\\
49	0.173333333333333\\
55	0.176666666666667\\
55	0.18\\
56	0.183333333333333\\
57	0.186666666666667\\
57	0.19\\
59	0.193333333333333\\
60	0.196666666666667\\
61	0.2\\
61	0.203333333333333\\
62	0.206666666666667\\
63	0.21\\
64	0.213333333333333\\
64	0.216666666666667\\
65	0.22\\
66	0.223333333333333\\
66	0.226666666666667\\
67	0.23\\
67	0.233333333333333\\
69	0.236666666666667\\
70	0.24\\
71	0.243333333333333\\
71	0.246666666666667\\
71	0.25\\
72	0.253333333333333\\
73	0.256666666666667\\
73	0.26\\
73	0.263333333333333\\
74	0.266666666666667\\
75	0.27\\
75	0.273333333333333\\
76	0.276666666666667\\
76	0.28\\
77	0.283333333333333\\
81	0.286666666666667\\
83	0.29\\
83	0.293333333333333\\
83	0.296666666666667\\
83	0.3\\
84	0.303333333333333\\
85	0.306666666666667\\
85	0.31\\
86	0.313333333333333\\
86	0.316666666666667\\
87	0.32\\
87	0.323333333333333\\
88	0.326666666666667\\
90	0.33\\
90	0.333333333333333\\
91	0.336666666666667\\
92	0.34\\
92	0.343333333333333\\
92	0.346666666666667\\
93	0.35\\
96	0.353333333333333\\
96	0.356666666666667\\
98	0.36\\
100	0.363333333333333\\
100	0.366666666666667\\
102	0.37\\
102	0.373333333333333\\
103	0.376666666666667\\
103	0.38\\
104	0.383333333333333\\
105	0.386666666666667\\
105	0.39\\
106	0.393333333333333\\
106	0.396666666666667\\
107	0.4\\
107	0.403333333333333\\
107	0.406666666666667\\
107	0.41\\
108	0.413333333333333\\
109	0.416666666666667\\
109	0.42\\
111	0.423333333333333\\
111	0.426666666666667\\
111	0.43\\
111	0.433333333333333\\
112	0.436666666666667\\
112	0.44\\
113	0.443333333333333\\
114	0.446666666666667\\
114	0.45\\
114	0.453333333333333\\
114	0.456666666666667\\
115	0.46\\
115	0.463333333333333\\
117	0.466666666666667\\
117	0.47\\
117	0.473333333333333\\
118	0.476666666666667\\
119	0.48\\
121	0.483333333333333\\
121	0.486666666666667\\
121	0.49\\
122	0.493333333333333\\
122	0.496666666666667\\
122	0.5\\
123	0.503333333333333\\
124	0.506666666666667\\
124	0.51\\
124	0.513333333333333\\
125	0.516666666666667\\
125	0.52\\
126	0.523333333333333\\
128	0.526666666666667\\
128	0.53\\
129	0.533333333333333\\
131	0.536666666666667\\
131	0.54\\
131	0.543333333333333\\
134	0.546666666666667\\
135	0.55\\
136	0.553333333333333\\
137	0.556666666666667\\
137	0.56\\
140	0.563333333333333\\
141	0.566666666666667\\
141	0.57\\
141	0.573333333333333\\
141	0.576666666666667\\
141	0.58\\
141	0.583333333333333\\
143	0.586666666666667\\
143	0.59\\
144	0.593333333333333\\
144	0.596666666666667\\
145	0.6\\
146	0.603333333333333\\
146	0.606666666666667\\
147	0.61\\
148	0.613333333333333\\
149	0.616666666666667\\
151	0.62\\
151	0.623333333333333\\
151	0.626666666666667\\
151	0.63\\
152	0.633333333333333\\
153	0.636666666666667\\
154	0.64\\
154	0.643333333333333\\
157	0.646666666666667\\
158	0.65\\
158	0.653333333333333\\
159	0.656666666666667\\
160	0.66\\
162	0.663333333333333\\
166	0.666666666666667\\
171	0.67\\
171	0.673333333333333\\
173	0.676666666666667\\
174	0.68\\
174	0.683333333333333\\
175	0.686666666666667\\
176	0.69\\
177	0.693333333333333\\
177	0.696666666666667\\
181	0.7\\
181	0.703333333333333\\
181	0.706666666666667\\
181	0.71\\
184	0.713333333333333\\
185	0.716666666666667\\
185	0.72\\
185	0.723333333333333\\
187	0.726666666666667\\
188	0.73\\
189	0.733333333333333\\
190	0.736666666666667\\
192	0.74\\
194	0.743333333333333\\
195	0.746666666666667\\
197	0.75\\
197	0.753333333333333\\
197	0.756666666666667\\
197	0.76\\
197	0.763333333333333\\
201	0.766666666666667\\
204	0.77\\
207	0.773333333333333\\
211	0.776666666666667\\
216	0.78\\
217	0.783333333333333\\
217	0.786666666666667\\
217	0.79\\
222	0.793333333333333\\
222	0.796666666666667\\
222	0.8\\
224	0.803333333333333\\
225	0.806666666666667\\
231	0.81\\
231	0.813333333333333\\
234	0.816666666666667\\
235	0.82\\
237	0.823333333333333\\
238	0.826666666666667\\
238	0.83\\
240	0.833333333333333\\
240	0.836666666666667\\
243	0.84\\
250	0.843333333333333\\
251	0.846666666666667\\
252	0.85\\
262	0.853333333333333\\
264	0.856666666666667\\
266	0.86\\
271	0.863333333333333\\
271	0.866666666666667\\
272	0.87\\
279	0.873333333333333\\
279	0.876666666666667\\
286	0.88\\
289	0.883333333333333\\
291	0.886666666666667\\
297	0.89\\
301	0.893333333333333\\
303	0.896666666666667\\
305	0.9\\
307	0.903333333333333\\
310	0.906666666666667\\
320	0.91\\
332	0.913333333333333\\
332	0.916666666666667\\
334	0.92\\
336	0.923333333333333\\
336	0.926666666666667\\
352	0.93\\
355	0.933333333333333\\
356	0.936666666666667\\
370	0.94\\
372	0.943333333333333\\
372	0.946666666666667\\
376	0.95\\
402	0.953333333333333\\
404	0.956666666666667\\
414	0.96\\
414	0.963333333333333\\
421	0.966666666666667\\
463	0.97\\
465	0.973333333333333\\
467	0.976666666666667\\
472	0.98\\
477	0.983333333333333\\
495	0.986666666666667\\
508	0.99\\
524	0.993333333333333\\
542	0.996666666666667\\
654	1\\
};
\addlegendentry{AWAMSE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
5	0.00333333333333333\\
6	0.00666666666666667\\
6	0.01\\
6	0.0133333333333333\\
7	0.0166666666666667\\
7	0.02\\
7	0.0233333333333333\\
7	0.0266666666666667\\
7	0.03\\
7	0.0333333333333333\\
7	0.0366666666666667\\
7	0.04\\
7	0.0433333333333333\\
8	0.0466666666666667\\
8	0.05\\
8	0.0533333333333333\\
8	0.0566666666666667\\
8	0.06\\
8	0.0633333333333333\\
8	0.0666666666666667\\
8	0.07\\
8	0.0733333333333333\\
8	0.0766666666666667\\
8	0.08\\
8	0.0833333333333333\\
8	0.0866666666666667\\
8	0.09\\
8	0.0933333333333333\\
9	0.0966666666666667\\
9	0.1\\
9	0.103333333333333\\
9	0.106666666666667\\
9	0.11\\
9	0.113333333333333\\
9	0.116666666666667\\
9	0.12\\
10	0.123333333333333\\
10	0.126666666666667\\
10	0.13\\
10	0.133333333333333\\
10	0.136666666666667\\
10	0.14\\
11	0.143333333333333\\
11	0.146666666666667\\
11	0.15\\
11	0.153333333333333\\
12	0.156666666666667\\
12	0.16\\
12	0.163333333333333\\
12	0.166666666666667\\
14	0.17\\
17	0.173333333333333\\
17	0.176666666666667\\
18	0.18\\
18	0.183333333333333\\
19	0.186666666666667\\
19	0.19\\
20	0.193333333333333\\
21	0.196666666666667\\
21	0.2\\
21	0.203333333333333\\
21	0.206666666666667\\
21	0.21\\
21	0.213333333333333\\
21	0.216666666666667\\
22	0.22\\
22	0.223333333333333\\
23	0.226666666666667\\
24	0.23\\
24	0.233333333333333\\
24	0.236666666666667\\
24	0.24\\
24	0.243333333333333\\
24	0.246666666666667\\
25	0.25\\
25	0.253333333333333\\
25	0.256666666666667\\
26	0.26\\
26	0.263333333333333\\
26	0.266666666666667\\
26	0.27\\
27	0.273333333333333\\
27	0.276666666666667\\
27	0.28\\
27	0.283333333333333\\
27	0.286666666666667\\
28	0.29\\
28	0.293333333333333\\
28	0.296666666666667\\
29	0.3\\
30	0.303333333333333\\
30	0.306666666666667\\
30	0.31\\
30	0.313333333333333\\
30	0.316666666666667\\
31	0.32\\
31	0.323333333333333\\
31	0.326666666666667\\
31	0.33\\
31	0.333333333333333\\
32	0.336666666666667\\
32	0.34\\
32	0.343333333333333\\
32	0.346666666666667\\
32	0.35\\
33	0.353333333333333\\
33	0.356666666666667\\
34	0.36\\
34	0.363333333333333\\
35	0.366666666666667\\
35	0.37\\
37	0.373333333333333\\
37	0.376666666666667\\
38	0.38\\
38	0.383333333333333\\
39	0.386666666666667\\
41	0.39\\
41	0.393333333333333\\
42	0.396666666666667\\
43	0.4\\
43	0.403333333333333\\
44	0.406666666666667\\
44	0.41\\
44	0.413333333333333\\
45	0.416666666666667\\
45	0.42\\
46	0.423333333333333\\
46	0.426666666666667\\
46	0.43\\
46	0.433333333333333\\
48	0.436666666666667\\
48	0.44\\
48	0.443333333333333\\
48	0.446666666666667\\
48	0.45\\
49	0.453333333333333\\
49	0.456666666666667\\
50	0.46\\
50	0.463333333333333\\
51	0.466666666666667\\
51	0.47\\
53	0.473333333333333\\
53	0.476666666666667\\
54	0.48\\
54	0.483333333333333\\
55	0.486666666666667\\
56	0.49\\
57	0.493333333333333\\
58	0.496666666666667\\
58	0.5\\
58	0.503333333333333\\
59	0.506666666666667\\
59	0.51\\
60	0.513333333333333\\
61	0.516666666666667\\
61	0.52\\
61	0.523333333333333\\
62	0.526666666666667\\
63	0.53\\
63	0.533333333333333\\
63	0.536666666666667\\
64	0.54\\
64	0.543333333333333\\
65	0.546666666666667\\
65	0.55\\
67	0.553333333333333\\
67	0.556666666666667\\
67	0.56\\
68	0.563333333333333\\
69	0.566666666666667\\
70	0.57\\
70	0.573333333333333\\
70	0.576666666666667\\
70	0.58\\
70	0.583333333333333\\
71	0.586666666666667\\
71	0.59\\
72	0.593333333333333\\
74	0.596666666666667\\
76	0.6\\
76	0.603333333333333\\
77	0.606666666666667\\
77	0.61\\
78	0.613333333333333\\
79	0.616666666666667\\
79	0.62\\
81	0.623333333333333\\
85	0.626666666666667\\
88	0.63\\
88	0.633333333333333\\
88	0.636666666666667\\
89	0.64\\
90	0.643333333333333\\
91	0.646666666666667\\
91	0.65\\
92	0.653333333333333\\
92	0.656666666666667\\
92	0.66\\
93	0.663333333333333\\
93	0.666666666666667\\
96	0.67\\
98	0.673333333333333\\
98	0.676666666666667\\
105	0.68\\
106	0.683333333333333\\
107	0.686666666666667\\
107	0.69\\
108	0.693333333333333\\
110	0.696666666666667\\
111	0.7\\
111	0.703333333333333\\
111	0.706666666666667\\
113	0.71\\
113	0.713333333333333\\
116	0.716666666666667\\
117	0.72\\
118	0.723333333333333\\
119	0.726666666666667\\
120	0.73\\
122	0.733333333333333\\
124	0.736666666666667\\
126	0.74\\
126	0.743333333333333\\
127	0.746666666666667\\
129	0.75\\
130	0.753333333333333\\
130	0.756666666666667\\
131	0.76\\
131	0.763333333333333\\
131	0.766666666666667\\
132	0.77\\
133	0.773333333333333\\
133	0.776666666666667\\
134	0.78\\
134	0.783333333333333\\
135	0.786666666666667\\
142	0.79\\
143	0.793333333333333\\
143	0.796666666666667\\
145	0.8\\
147	0.803333333333333\\
149	0.806666666666667\\
151	0.81\\
152	0.813333333333333\\
159	0.816666666666667\\
163	0.82\\
169	0.823333333333333\\
169	0.826666666666667\\
171	0.83\\
175	0.833333333333333\\
180	0.836666666666667\\
181	0.84\\
184	0.843333333333333\\
186	0.846666666666667\\
188	0.85\\
190	0.853333333333333\\
191	0.856666666666667\\
195	0.86\\
199	0.863333333333333\\
202	0.866666666666667\\
206	0.87\\
206	0.873333333333333\\
209	0.876666666666667\\
211	0.88\\
215	0.883333333333333\\
238	0.886666666666667\\
240	0.89\\
241	0.893333333333333\\
241	0.896666666666667\\
246	0.9\\
248	0.903333333333333\\
248	0.906666666666667\\
252	0.91\\
254	0.913333333333333\\
260	0.916666666666667\\
260	0.92\\
262	0.923333333333333\\
267	0.926666666666667\\
269	0.93\\
270	0.933333333333333\\
272	0.936666666666667\\
277	0.94\\
310	0.943333333333333\\
327	0.946666666666667\\
333	0.95\\
335	0.953333333333333\\
337	0.956666666666667\\
337	0.96\\
348	0.963333333333333\\
357	0.966666666666667\\
381	0.97\\
384	0.973333333333333\\
400	0.976666666666667\\
414	0.98\\
421	0.983333333333333\\
422	0.986666666666667\\
435	0.99\\
437	0.993333333333333\\
562	0.996666666666667\\
771	1\\
};
\addlegendentry{MM-LB}

\addplot [color=green!70!black, line width=2.0pt]
  table[row sep=crcr]{%
269	0.00333333333333333\\
284	0.00666666666666667\\
286	0.01\\
305	0.0133333333333333\\
319	0.0166666666666667\\
319	0.02\\
322	0.0233333333333333\\
339	0.0266666666666667\\
340	0.03\\
356	0.0333333333333333\\
361	0.0366666666666667\\
362	0.04\\
364	0.0433333333333333\\
370	0.0466666666666667\\
377	0.05\\
381	0.0533333333333333\\
381	0.0566666666666667\\
396	0.06\\
408	0.0633333333333333\\
411	0.0666666666666667\\
419	0.07\\
426	0.0733333333333333\\
430	0.0766666666666667\\
432	0.08\\
443	0.0833333333333333\\
448	0.0866666666666667\\
452	0.09\\
469	0.0933333333333333\\
476	0.0966666666666667\\
483	0.1\\
486	0.103333333333333\\
493	0.106666666666667\\
496	0.11\\
497	0.113333333333333\\
499	0.116666666666667\\
509	0.12\\
517	0.123333333333333\\
524	0.126666666666667\\
526	0.13\\
529	0.133333333333333\\
529	0.136666666666667\\
534	0.14\\
539	0.143333333333333\\
546	0.146666666666667\\
548	0.15\\
551	0.153333333333333\\
558	0.156666666666667\\
559	0.16\\
566	0.163333333333333\\
566	0.166666666666667\\
567	0.17\\
573	0.173333333333333\\
575	0.176666666666667\\
578	0.18\\
580	0.183333333333333\\
581	0.186666666666667\\
584	0.19\\
584	0.193333333333333\\
588	0.196666666666667\\
591	0.2\\
597	0.203333333333333\\
605	0.206666666666667\\
611	0.21\\
623	0.213333333333333\\
630	0.216666666666667\\
631	0.22\\
637	0.223333333333333\\
637	0.226666666666667\\
638	0.23\\
641	0.233333333333333\\
645	0.236666666666667\\
648	0.24\\
650	0.243333333333333\\
652	0.246666666666667\\
666	0.25\\
667	0.253333333333333\\
668	0.256666666666667\\
671	0.26\\
671	0.263333333333333\\
676	0.266666666666667\\
682	0.27\\
683	0.273333333333333\\
684	0.276666666666667\\
685	0.28\\
689	0.283333333333333\\
691	0.286666666666667\\
691	0.29\\
691	0.293333333333333\\
692	0.296666666666667\\
693	0.3\\
696	0.303333333333333\\
703	0.306666666666667\\
703	0.31\\
705	0.313333333333333\\
706	0.316666666666667\\
707	0.32\\
712	0.323333333333333\\
714	0.326666666666667\\
715	0.33\\
718	0.333333333333333\\
725	0.336666666666667\\
728	0.34\\
729	0.343333333333333\\
730	0.346666666666667\\
730	0.35\\
731	0.353333333333333\\
731	0.356666666666667\\
732	0.36\\
734	0.363333333333333\\
741	0.366666666666667\\
743	0.37\\
749	0.373333333333333\\
751	0.376666666666667\\
753	0.38\\
753	0.383333333333333\\
754	0.386666666666667\\
755	0.39\\
772	0.393333333333333\\
773	0.396666666666667\\
775	0.4\\
776	0.403333333333333\\
777	0.406666666666667\\
779	0.41\\
783	0.413333333333333\\
784	0.416666666666667\\
793	0.42\\
798	0.423333333333333\\
800	0.426666666666667\\
802	0.43\\
803	0.433333333333333\\
809	0.436666666666667\\
809	0.44\\
810	0.443333333333333\\
811	0.446666666666667\\
812	0.45\\
812	0.453333333333333\\
814	0.456666666666667\\
824	0.46\\
824	0.463333333333333\\
826	0.466666666666667\\
827	0.47\\
829	0.473333333333333\\
831	0.476666666666667\\
832	0.48\\
832	0.483333333333333\\
834	0.486666666666667\\
837	0.49\\
845	0.493333333333333\\
849	0.496666666666667\\
849	0.5\\
853	0.503333333333333\\
853	0.506666666666667\\
854	0.51\\
856	0.513333333333333\\
863	0.516666666666667\\
867	0.52\\
869	0.523333333333333\\
871	0.526666666666667\\
874	0.53\\
875	0.533333333333333\\
877	0.536666666666667\\
878	0.54\\
880	0.543333333333333\\
893	0.546666666666667\\
900	0.55\\
912	0.553333333333333\\
914	0.556666666666667\\
923	0.56\\
927	0.563333333333333\\
928	0.566666666666667\\
933	0.57\\
933	0.573333333333333\\
938	0.576666666666667\\
946	0.58\\
949	0.583333333333333\\
955	0.586666666666667\\
957	0.59\\
958	0.593333333333333\\
960	0.596666666666667\\
961	0.6\\
962	0.603333333333333\\
964	0.606666666666667\\
966	0.61\\
967	0.613333333333333\\
969	0.616666666666667\\
980	0.62\\
980	0.623333333333333\\
988	0.626666666666667\\
989	0.63\\
990	0.633333333333333\\
991	0.636666666666667\\
1004	0.64\\
1004	0.643333333333333\\
1004	0.646666666666667\\
1006	0.65\\
1015	0.653333333333333\\
1015	0.656666666666667\\
1016	0.66\\
1017	0.663333333333333\\
1028	0.666666666666667\\
1029	0.67\\
1031	0.673333333333333\\
1054	0.676666666666667\\
1056	0.68\\
1062	0.683333333333333\\
1065	0.686666666666667\\
1066	0.69\\
1066	0.693333333333333\\
1073	0.696666666666667\\
1076	0.7\\
1085	0.703333333333333\\
1088	0.706666666666667\\
1092	0.71\\
1118	0.713333333333333\\
1124	0.716666666666667\\
1125	0.72\\
1127	0.723333333333333\\
1128	0.726666666666667\\
1136	0.73\\
1137	0.733333333333333\\
1139	0.736666666666667\\
1140	0.74\\
1145	0.743333333333333\\
1148	0.746666666666667\\
1149	0.75\\
1154	0.753333333333333\\
1157	0.756666666666667\\
1167	0.76\\
1174	0.763333333333333\\
1178	0.766666666666667\\
1183	0.77\\
1188	0.773333333333333\\
1191	0.776666666666667\\
1195	0.78\\
1199	0.783333333333333\\
1201	0.786666666666667\\
1201	0.79\\
1206	0.793333333333333\\
1208	0.796666666666667\\
1216	0.8\\
1221	0.803333333333333\\
1238	0.806666666666667\\
1244	0.81\\
1248	0.813333333333333\\
1248	0.816666666666667\\
1248	0.82\\
1250	0.823333333333333\\
1255	0.826666666666667\\
1256	0.83\\
1264	0.833333333333333\\
1274	0.836666666666667\\
1285	0.84\\
1295	0.843333333333333\\
1322	0.846666666666667\\
1323	0.85\\
1327	0.853333333333333\\
1361	0.856666666666667\\
1371	0.86\\
1372	0.863333333333333\\
1377	0.866666666666667\\
1382	0.87\\
1399	0.873333333333333\\
1447	0.876666666666667\\
1463	0.88\\
1486	0.883333333333333\\
1487	0.886666666666667\\
1495	0.89\\
1499	0.893333333333333\\
1500	0.896666666666667\\
1520	0.9\\
1546	0.903333333333333\\
1550	0.906666666666667\\
1558	0.91\\
1571	0.913333333333333\\
1638	0.916666666666667\\
1649	0.92\\
1662	0.923333333333333\\
1668	0.926666666666667\\
1681	0.93\\
1714	0.933333333333333\\
1740	0.936666666666667\\
1742	0.94\\
1785	0.943333333333333\\
1812	0.946666666666667\\
1908	0.95\\
1936	0.953333333333333\\
1963	0.956666666666667\\
1982	0.96\\
2015	0.963333333333333\\
2019	0.966666666666667\\
2054	0.97\\
2066	0.973333333333333\\
2080	0.976666666666667\\
2314	0.98\\
2374	0.983333333333333\\
2392	0.986666666666667\\
2562	0.99\\
2650	0.993333333333333\\
2957	0.996666666666667\\
3061	1\\
};
\addlegendentry{MMplus-LB}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
6	0.00333333333333333\\
6	0.00666666666666667\\
7	0.01\\
7	0.0133333333333333\\
8	0.0166666666666667\\
8	0.02\\
9	0.0233333333333333\\
9	0.0266666666666667\\
9	0.03\\
9	0.0333333333333333\\
9	0.0366666666666667\\
9	0.04\\
10	0.0433333333333333\\
10	0.0466666666666667\\
10	0.05\\
10	0.0533333333333333\\
10	0.0566666666666667\\
10	0.06\\
10	0.0633333333333333\\
10	0.0666666666666667\\
10	0.07\\
11	0.0733333333333333\\
11	0.0766666666666667\\
11	0.08\\
11	0.0833333333333333\\
11	0.0866666666666667\\
12	0.09\\
12	0.0933333333333333\\
12	0.0966666666666667\\
12	0.1\\
12	0.103333333333333\\
12	0.106666666666667\\
12	0.11\\
12	0.113333333333333\\
12	0.116666666666667\\
12	0.12\\
13	0.123333333333333\\
13	0.126666666666667\\
14	0.13\\
14	0.133333333333333\\
14	0.136666666666667\\
14	0.14\\
14	0.143333333333333\\
15	0.146666666666667\\
15	0.15\\
16	0.153333333333333\\
17	0.156666666666667\\
17	0.16\\
18	0.163333333333333\\
20	0.166666666666667\\
20	0.17\\
20	0.173333333333333\\
22	0.176666666666667\\
22	0.18\\
23	0.183333333333333\\
24	0.186666666666667\\
24	0.19\\
28	0.193333333333333\\
35	0.196666666666667\\
35	0.2\\
36	0.203333333333333\\
36	0.206666666666667\\
38	0.21\\
39	0.213333333333333\\
41	0.216666666666667\\
42	0.22\\
43	0.223333333333333\\
43	0.226666666666667\\
43	0.23\\
44	0.233333333333333\\
45	0.236666666666667\\
45	0.24\\
47	0.243333333333333\\
47	0.246666666666667\\
49	0.25\\
49	0.253333333333333\\
55	0.256666666666667\\
56	0.26\\
57	0.263333333333333\\
58	0.266666666666667\\
59	0.27\\
60	0.273333333333333\\
62	0.276666666666667\\
63	0.28\\
64	0.283333333333333\\
65	0.286666666666667\\
68	0.29\\
71	0.293333333333333\\
71	0.296666666666667\\
71	0.3\\
74	0.303333333333333\\
74	0.306666666666667\\
78	0.31\\
78	0.313333333333333\\
79	0.316666666666667\\
80	0.32\\
80	0.323333333333333\\
80	0.326666666666667\\
82	0.33\\
83	0.333333333333333\\
83	0.336666666666667\\
83	0.34\\
85	0.343333333333333\\
86	0.346666666666667\\
87	0.35\\
87	0.353333333333333\\
88	0.356666666666667\\
90	0.36\\
91	0.363333333333333\\
91	0.366666666666667\\
92	0.37\\
93	0.373333333333333\\
93	0.376666666666667\\
94	0.38\\
94	0.383333333333333\\
95	0.386666666666667\\
98	0.39\\
99	0.393333333333333\\
102	0.396666666666667\\
103	0.4\\
103	0.403333333333333\\
104	0.406666666666667\\
104	0.41\\
105	0.413333333333333\\
106	0.416666666666667\\
106	0.42\\
108	0.423333333333333\\
113	0.426666666666667\\
113	0.43\\
113	0.433333333333333\\
117	0.436666666666667\\
118	0.44\\
118	0.443333333333333\\
119	0.446666666666667\\
119	0.45\\
119	0.453333333333333\\
120	0.456666666666667\\
120	0.46\\
122	0.463333333333333\\
124	0.466666666666667\\
124	0.47\\
128	0.473333333333333\\
129	0.476666666666667\\
130	0.48\\
130	0.483333333333333\\
132	0.486666666666667\\
132	0.49\\
133	0.493333333333333\\
135	0.496666666666667\\
136	0.5\\
136	0.503333333333333\\
138	0.506666666666667\\
138	0.51\\
138	0.513333333333333\\
139	0.516666666666667\\
139	0.52\\
139	0.523333333333333\\
142	0.526666666666667\\
143	0.53\\
146	0.533333333333333\\
146	0.536666666666667\\
148	0.54\\
149	0.543333333333333\\
149	0.546666666666667\\
150	0.55\\
151	0.553333333333333\\
151	0.556666666666667\\
151	0.56\\
152	0.563333333333333\\
153	0.566666666666667\\
153	0.57\\
154	0.573333333333333\\
155	0.576666666666667\\
156	0.58\\
157	0.583333333333333\\
157	0.586666666666667\\
158	0.59\\
159	0.593333333333333\\
159	0.596666666666667\\
162	0.6\\
163	0.603333333333333\\
163	0.606666666666667\\
164	0.61\\
164	0.613333333333333\\
164	0.616666666666667\\
165	0.62\\
166	0.623333333333333\\
167	0.626666666666667\\
168	0.63\\
169	0.633333333333333\\
172	0.636666666666667\\
172	0.64\\
172	0.643333333333333\\
173	0.646666666666667\\
176	0.65\\
177	0.653333333333333\\
177	0.656666666666667\\
178	0.66\\
181	0.663333333333333\\
182	0.666666666666667\\
188	0.67\\
189	0.673333333333333\\
192	0.676666666666667\\
192	0.68\\
192	0.683333333333333\\
193	0.686666666666667\\
197	0.69\\
197	0.693333333333333\\
199	0.696666666666667\\
200	0.7\\
200	0.703333333333333\\
201	0.706666666666667\\
210	0.71\\
212	0.713333333333333\\
213	0.716666666666667\\
215	0.72\\
215	0.723333333333333\\
216	0.726666666666667\\
217	0.73\\
217	0.733333333333333\\
218	0.736666666666667\\
218	0.74\\
219	0.743333333333333\\
220	0.746666666666667\\
221	0.75\\
222	0.753333333333333\\
224	0.756666666666667\\
224	0.76\\
226	0.763333333333333\\
227	0.766666666666667\\
227	0.77\\
229	0.773333333333333\\
229	0.776666666666667\\
230	0.78\\
232	0.783333333333333\\
234	0.786666666666667\\
234	0.79\\
234	0.793333333333333\\
234	0.796666666666667\\
235	0.8\\
236	0.803333333333333\\
237	0.806666666666667\\
237	0.81\\
239	0.813333333333333\\
239	0.816666666666667\\
240	0.82\\
241	0.823333333333333\\
241	0.826666666666667\\
242	0.83\\
246	0.833333333333333\\
249	0.836666666666667\\
253	0.84\\
255	0.843333333333333\\
256	0.846666666666667\\
256	0.85\\
268	0.853333333333333\\
269	0.856666666666667\\
271	0.86\\
272	0.863333333333333\\
273	0.866666666666667\\
273	0.87\\
275	0.873333333333333\\
275	0.876666666666667\\
280	0.88\\
284	0.883333333333333\\
285	0.886666666666667\\
286	0.89\\
293	0.893333333333333\\
294	0.896666666666667\\
296	0.9\\
297	0.903333333333333\\
298	0.906666666666667\\
300	0.91\\
304	0.913333333333333\\
308	0.916666666666667\\
310	0.92\\
318	0.923333333333333\\
327	0.926666666666667\\
328	0.93\\
329	0.933333333333333\\
334	0.936666666666667\\
336	0.94\\
337	0.943333333333333\\
339	0.946666666666667\\
353	0.95\\
355	0.953333333333333\\
394	0.956666666666667\\
395	0.96\\
403	0.963333333333333\\
404	0.966666666666667\\
419	0.97\\
425	0.973333333333333\\
438	0.976666666666667\\
460	0.98\\
462	0.983333333333333\\
471	0.986666666666667\\
481	0.99\\
481	0.993333333333333\\
645	0.996666666666667\\
672	1\\
};
\addlegendentry{MMbisec-LB}

\end{axis}
\end{tikzpicture}%

==> Figs/CDF_Runtime_Pdl=20dB_M=32_K=8_Tdl=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255, 140, 0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.721in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ytick={0,0.5,1},
xtick={1,2,3,4},
ylabel={CDF},
xlabel={Run time [seconds]},
xlabel style={font=\color{white!15!black},font=\Huge},
ylabel style={font=\color{white!15!black},font=\Huge},
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
title={(a)},
title style={font=\Huge},
axis background/.style={fill=white},
legend style={at={(0.4,0.25)},  anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Huge}
]


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.041516	0.01\\
0.045394	0.02\\
0.058487	0.03\\
0.058771	0.04\\
0.059369	0.05\\
0.062061	0.06\\
0.062266	0.07\\
0.06267	0.08\\
0.066254	0.09\\
0.066866	0.1\\
0.071107	0.11\\
0.073659	0.12\\
0.07702	0.13\\
0.078406	0.14\\
0.084585	0.15\\
0.084822	0.16\\
0.087853	0.17\\
0.087976	0.18\\
0.088129	0.19\\
0.088419	0.2\\
0.089221	0.21\\
0.089279	0.22\\
0.089568	0.23\\
0.090056	0.24\\
0.090764	0.25\\
0.091628	0.26\\
0.094808	0.27\\
0.095194	0.28\\
0.09571	0.29\\
0.095776	0.3\\
0.10052	0.31\\
0.10243	0.32\\
0.102638	0.33\\
0.105447	0.34\\
0.106424	0.35\\
0.107368	0.36\\
0.107915	0.37\\
0.108586	0.38\\
0.112197	0.39\\
0.112829	0.4\\
0.114197	0.41\\
0.114599	0.42\\
0.114792	0.43\\
0.115861	0.44\\
0.116125	0.45\\
0.117213	0.46\\
0.121644	0.47\\
0.122951	0.48\\
0.124366	0.49\\
0.126522	0.5\\
0.12657	0.51\\
0.129152	0.52\\
0.131737	0.53\\
0.132333	0.54\\
0.133547	0.55\\
0.134391	0.56\\
0.137287	0.57\\
0.13787	0.58\\
0.138761	0.59\\
0.139538	0.6\\
0.140115	0.61\\
0.140869	0.62\\
0.143483	0.63\\
0.143609	0.64\\
0.143609	0.65\\
0.14481	0.66\\
0.145845	0.67\\
0.146111	0.68\\
0.150953	0.69\\
0.152191	0.7\\
0.153085	0.71\\
0.154077	0.72\\
0.155918	0.73\\
0.164373	0.74\\
0.166922	0.75\\
0.167193	0.76\\
0.167517	0.77\\
0.170675	0.78\\
0.170857	0.79\\
0.172295	0.8\\
0.172739	0.81\\
0.172927	0.82\\
0.176139	0.83\\
0.177971	0.84\\
0.180733	0.85\\
0.184018	0.86\\
0.186076	0.87\\
0.189281	0.88\\
0.197287	0.89\\
0.198918	0.9\\
0.200315	0.91\\
0.200989	0.92\\
0.209709	0.93\\
0.21074	0.94\\
0.217275	0.95\\
0.218476	0.96\\
0.224016	0.97\\
0.225931	0.98\\
0.232925	0.99\\
0.253649	1\\
};
\addlegendentry{AWAMSE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.010895	0.01\\
0.013134	0.02\\
0.013168	0.03\\
0.013401	0.04\\
0.018646	0.05\\
0.019207	0.06\\
0.019461	0.07\\
0.020323	0.08\\
0.02087	0.09\\
0.022482	0.1\\
0.023521	0.11\\
0.023672	0.12\\
0.026292	0.13\\
0.026379	0.14\\
0.02648	0.15\\
0.027547	0.16\\
0.027816	0.17\\
0.027861	0.18\\
0.028267	0.19\\
0.028416	0.2\\
0.0289	0.21\\
0.029621	0.22\\
0.030199	0.23\\
0.030602	0.24\\
0.030814	0.25\\
0.031149	0.26\\
0.033105	0.27\\
0.033346	0.28\\
0.033659	0.29\\
0.035098	0.3\\
0.035451	0.31\\
0.035542	0.32\\
0.036755	0.33\\
0.036896	0.34\\
0.037046	0.35\\
0.037372	0.36\\
0.037692	0.37\\
0.037785	0.38\\
0.038726	0.39\\
0.042185	0.4\\
0.042944	0.41\\
0.044014	0.42\\
0.044563	0.43\\
0.044886	0.44\\
0.045412	0.45\\
0.046265	0.46\\
0.046269	0.47\\
0.047558	0.48\\
0.0485	0.49\\
0.049124	0.5\\
0.05121	0.51\\
0.052042	0.52\\
0.053528	0.53\\
0.054562	0.54\\
0.054776	0.55\\
0.05544	0.56\\
0.056007	0.57\\
0.057494	0.58\\
0.057731	0.59\\
0.059107	0.6\\
0.05996	0.61\\
0.06057	0.62\\
0.061667	0.63\\
0.061934	0.64\\
0.062541	0.65\\
0.062579	0.66\\
0.064356	0.67\\
0.064381	0.68\\
0.064697	0.69\\
0.065642	0.7\\
0.06565	0.71\\
0.06785	0.72\\
0.068241	0.73\\
0.068535	0.74\\
0.074541	0.75\\
0.074811	0.76\\
0.075966	0.77\\
0.078207	0.78\\
0.083061	0.79\\
0.094651	0.8\\
0.10029	0.81\\
0.103086	0.82\\
0.108337	0.83\\
0.110093	0.84\\
0.157674	0.85\\
0.189947	0.86\\
0.21226	0.87\\
0.215723	0.88\\
0.220462	0.89\\
0.22393	0.9\\
0.238862	0.91\\
0.239377	0.92\\
0.267907	0.93\\
0.294803	0.94\\
0.300362	0.95\\
0.316835	0.96\\
0.369626	0.97\\
0.375159	0.98\\
0.397086	0.99\\
0.456638	1\\
};
\addlegendentry{MM-LB}

\addplot [color=green!70!black, line width=2.0pt]
  table[row sep=crcr]{%
0.130115	0.00333333333333333\\
0.134154	0.00666666666666667\\
0.135408	0.01\\
0.139334	0.0133333333333333\\
0.140492	0.0166666666666667\\
0.141159	0.02\\
0.146558	0.0233333333333333\\
0.147781	0.0266666666666667\\
0.149796	0.03\\
0.151913	0.0333333333333333\\
0.156854	0.0366666666666667\\
0.157071	0.04\\
0.159402	0.0433333333333333\\
0.16001	0.0466666666666667\\
0.160324	0.05\\
0.160608	0.0533333333333333\\
0.161407	0.0566666666666667\\
0.163371	0.06\\
0.163433	0.0633333333333333\\
0.164072	0.0666666666666667\\
0.165401	0.07\\
0.167672	0.0733333333333333\\
0.168889	0.0766666666666667\\
0.169431	0.08\\
0.170771	0.0833333333333333\\
0.176019	0.0866666666666667\\
0.177201	0.09\\
0.177454	0.0933333333333333\\
0.178724	0.0966666666666667\\
0.180722	0.1\\
0.181066	0.103333333333333\\
0.181238	0.106666666666667\\
0.18178	0.11\\
0.181856	0.113333333333333\\
0.181975	0.116666666666667\\
0.182991	0.12\\
0.183167	0.123333333333333\\
0.185505	0.126666666666667\\
0.186085	0.13\\
0.186226	0.133333333333333\\
0.186856	0.136666666666667\\
0.188066	0.14\\
0.189658	0.143333333333333\\
0.190091	0.146666666666667\\
0.190254	0.15\\
0.190365	0.153333333333333\\
0.190562	0.156666666666667\\
0.190668	0.16\\
0.191257	0.163333333333333\\
0.191802	0.166666666666667\\
0.192052	0.17\\
0.192202	0.173333333333333\\
0.192215	0.176666666666667\\
0.193257	0.18\\
0.193726	0.183333333333333\\
0.194305	0.186666666666667\\
0.194668	0.19\\
0.195505	0.193333333333333\\
0.195605	0.196666666666667\\
0.197248	0.2\\
0.197958	0.203333333333333\\
0.198339	0.206666666666667\\
0.198703	0.21\\
0.198933	0.213333333333333\\
0.199379	0.216666666666667\\
0.200197	0.22\\
0.201581	0.223333333333333\\
0.201687	0.226666666666667\\
0.202068	0.23\\
0.202678	0.233333333333333\\
0.203583	0.236666666666667\\
0.20537	0.24\\
0.205412	0.243333333333333\\
0.20543	0.246666666666667\\
0.206058	0.25\\
0.2065	0.253333333333333\\
0.207911	0.256666666666667\\
0.208491	0.26\\
0.20909	0.263333333333333\\
0.209411	0.266666666666667\\
0.209425	0.27\\
0.210399	0.273333333333333\\
0.212291	0.276666666666667\\
0.212809	0.28\\
0.213709	0.283333333333333\\
0.214076	0.286666666666667\\
0.214861	0.29\\
0.21504	0.293333333333333\\
0.215874	0.296666666666667\\
0.217105	0.3\\
0.218424	0.303333333333333\\
0.219538	0.306666666666667\\
0.220221	0.31\\
0.221038	0.313333333333333\\
0.221387	0.316666666666667\\
0.22213	0.32\\
0.222226	0.323333333333333\\
0.222508	0.326666666666667\\
0.222545	0.33\\
0.223237	0.333333333333333\\
0.224671	0.336666666666667\\
0.224975	0.34\\
0.226237	0.343333333333333\\
0.226797	0.346666666666667\\
0.227766	0.35\\
0.227933	0.353333333333333\\
0.228098	0.356666666666667\\
0.228899	0.36\\
0.229058	0.363333333333333\\
0.230391	0.366666666666667\\
0.230555	0.37\\
0.230575	0.373333333333333\\
0.231116	0.376666666666667\\
0.231468	0.38\\
0.231973	0.383333333333333\\
0.232193	0.386666666666667\\
0.232802	0.39\\
0.232978	0.393333333333333\\
0.233812	0.396666666666667\\
0.233943	0.4\\
0.234103	0.403333333333333\\
0.234344	0.406666666666667\\
0.234399	0.41\\
0.235077	0.413333333333333\\
0.235647	0.416666666666667\\
0.235704	0.42\\
0.236124	0.423333333333333\\
0.236732	0.426666666666667\\
0.237665	0.43\\
0.238391	0.433333333333333\\
0.239695	0.436666666666667\\
0.239834	0.44\\
0.240718	0.443333333333333\\
0.241175	0.446666666666667\\
0.241259	0.45\\
0.243341	0.453333333333333\\
0.243802	0.456666666666667\\
0.245244	0.46\\
0.245938	0.463333333333333\\
0.247575	0.466666666666667\\
0.249007	0.47\\
0.249798	0.473333333333333\\
0.249943	0.476666666666667\\
0.250159	0.48\\
0.250542	0.483333333333333\\
0.251543	0.486666666666667\\
0.251881	0.49\\
0.253421	0.493333333333333\\
0.25473	0.496666666666667\\
0.255015	0.5\\
0.255289	0.503333333333333\\
0.255701	0.506666666666667\\
0.25617	0.51\\
0.257106	0.513333333333333\\
0.25732	0.516666666666667\\
0.257912	0.52\\
0.258626	0.523333333333333\\
0.258802	0.526666666666667\\
0.26053	0.53\\
0.260636	0.533333333333333\\
0.262722	0.536666666666667\\
0.263283	0.54\\
0.263695	0.543333333333333\\
0.264148	0.546666666666667\\
0.265307	0.55\\
0.265433	0.553333333333333\\
0.268604	0.556666666666667\\
0.27133	0.56\\
0.273141	0.563333333333333\\
0.273607	0.566666666666667\\
0.274507	0.57\\
0.274849	0.573333333333333\\
0.275367	0.576666666666667\\
0.275707	0.58\\
0.276332	0.583333333333333\\
0.276525	0.586666666666667\\
0.278047	0.59\\
0.278661	0.593333333333333\\
0.279669	0.596666666666667\\
0.280013	0.6\\
0.283531	0.603333333333333\\
0.28466	0.606666666666667\\
0.284984	0.61\\
0.286754	0.613333333333333\\
0.286829	0.616666666666667\\
0.288274	0.62\\
0.291427	0.623333333333333\\
0.294414	0.626666666666667\\
0.294735	0.63\\
0.295108	0.633333333333333\\
0.296396	0.636666666666667\\
0.2968	0.64\\
0.299911	0.643333333333333\\
0.300819	0.646666666666667\\
0.300881	0.65\\
0.301005	0.653333333333333\\
0.304318	0.656666666666667\\
0.305386	0.66\\
0.305491	0.663333333333333\\
0.305525	0.666666666666667\\
0.306447	0.67\\
0.309041	0.673333333333333\\
0.311088	0.676666666666667\\
0.311532	0.68\\
0.313206	0.683333333333333\\
0.313406	0.686666666666667\\
0.314459	0.69\\
0.314906	0.693333333333333\\
0.319636	0.696666666666667\\
0.320202	0.7\\
0.323024	0.703333333333333\\
0.324682	0.706666666666667\\
0.324692	0.71\\
0.32487	0.713333333333333\\
0.327788	0.716666666666667\\
0.328147	0.72\\
0.331257	0.723333333333333\\
0.333111	0.726666666666667\\
0.336131	0.73\\
0.336386	0.733333333333333\\
0.336858	0.736666666666667\\
0.338267	0.74\\
0.338859	0.743333333333333\\
0.339037	0.746666666666667\\
0.339369	0.75\\
0.340592	0.753333333333333\\
0.349353	0.756666666666667\\
0.350905	0.76\\
0.360493	0.763333333333333\\
0.361799	0.766666666666667\\
0.365677	0.77\\
0.365983	0.773333333333333\\
0.368959	0.776666666666667\\
0.372419	0.78\\
0.373137	0.783333333333333\\
0.373329	0.786666666666667\\
0.374078	0.79\\
0.375358	0.793333333333333\\
0.380018	0.796666666666667\\
0.380444	0.8\\
0.382047	0.803333333333333\\
0.38252	0.806666666666667\\
0.383145	0.81\\
0.387106	0.813333333333333\\
0.390012	0.816666666666667\\
0.392631	0.82\\
0.393678	0.823333333333333\\
0.394142	0.826666666666667\\
0.396363	0.83\\
0.406797	0.833333333333333\\
0.407058	0.836666666666667\\
0.409547	0.84\\
0.411328	0.843333333333333\\
0.412623	0.846666666666667\\
0.415272	0.85\\
0.415472	0.853333333333333\\
0.416133	0.856666666666667\\
0.422725	0.86\\
0.422754	0.863333333333333\\
0.427289	0.866666666666667\\
0.430435	0.87\\
0.432906	0.873333333333333\\
0.433447	0.876666666666667\\
0.433595	0.88\\
0.443956	0.883333333333333\\
0.446955	0.886666666666667\\
0.448501	0.89\\
0.448969	0.893333333333333\\
0.45043	0.896666666666667\\
0.450961	0.9\\
0.453808	0.903333333333333\\
0.460212	0.906666666666667\\
0.470549	0.91\\
0.471323	0.913333333333333\\
0.471453	0.916666666666667\\
0.471703	0.92\\
0.475605	0.923333333333333\\
0.485117	0.926666666666667\\
0.485188	0.93\\
0.500067	0.933333333333333\\
0.506656	0.936666666666667\\
0.525455	0.94\\
0.535929	0.943333333333333\\
0.539504	0.946666666666667\\
0.542475	0.95\\
0.544019	0.953333333333333\\
0.548808	0.956666666666667\\
0.569967	0.96\\
0.578027	0.963333333333333\\
0.57859	0.966666666666667\\
0.579157	0.97\\
0.579875	0.973333333333333\\
0.612553	0.976666666666667\\
0.615252	0.98\\
0.616724	0.983333333333333\\
0.66165	0.986666666666667\\
0.665965	0.99\\
0.682265	0.993333333333333\\
0.84839	0.996666666666667\\
0.909991	1\\
};
\addlegendentry{MMplus-LB}


\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.227968	0.01\\
0.298324	0.02\\
0.406836	0.03\\
0.430762	0.04\\
0.486003	0.05\\
0.493744	0.06\\
0.510102	0.07\\
0.527061	0.08\\
0.527863	0.09\\
0.527945	0.1\\
0.539398	0.11\\
0.549431	0.12\\
0.587514	0.13\\
0.60873	0.14\\
0.618689	0.15\\
0.634977	0.16\\
0.639006	0.17\\
0.657904	0.18\\
0.69541	0.19\\
0.711259	0.2\\
0.712087	0.21\\
0.716568	0.22\\
0.721548	0.23\\
0.76415	0.24\\
0.773023	0.25\\
0.776361	0.26\\
0.779698	0.27\\
0.780693	0.28\\
0.782235	0.29\\
0.801781	0.3\\
0.801879	0.31\\
0.80973	0.32\\
0.815279	0.33\\
0.826589	0.34\\
0.829323	0.35\\
0.830767	0.36\\
0.832138	0.37\\
0.851571	0.38\\
0.853734	0.39\\
0.892861	0.4\\
0.913092	0.41\\
0.923372	0.42\\
0.932009	0.43\\
0.935974	0.44\\
0.941619	0.45\\
0.959187	0.46\\
0.966197	0.47\\
0.966591	0.48\\
0.984173	0.49\\
0.997064	0.5\\
1.005289	0.51\\
1.021802	0.52\\
1.026241	0.53\\
1.048343	0.54\\
1.052294	0.55\\
1.094472	0.56\\
1.097882	0.57\\
1.105465	0.58\\
1.120619	0.59\\
1.128503	0.6\\
1.165819	0.61\\
1.17758	0.62\\
1.218644	0.63\\
1.233319	0.64\\
1.234669	0.65\\
1.241244	0.66\\
1.250414	0.67\\
1.251906	0.68\\
1.253967	0.69\\
1.25763	0.7\\
1.258031	0.71\\
1.281825	0.72\\
1.28251	0.73\\
1.286895	0.74\\
1.299639	0.75\\
1.334642	0.76\\
1.34009	0.77\\
1.455491	0.78\\
1.503399	0.79\\
1.507769	0.8\\
1.522098	0.81\\
1.592745	0.82\\
1.601136	0.83\\
1.647081	0.84\\
1.674306	0.85\\
1.691219	0.86\\
1.707367	0.87\\
1.723243	0.88\\
1.746188	0.89\\
1.749267	0.9\\
1.756991	0.91\\
1.898254	0.92\\
1.915761	0.93\\
1.948366	0.94\\
1.99675	0.95\\
2.110397	0.96\\
2.388754	0.97\\
2.537758	0.98\\
3.279313	0.99\\
3.922719	1\\
};
\addlegendentry{MMbisec-LB}
\end{axis}


\end{tikzpicture}%

==> Figs/CDF_Runtime_Pdl=30dB_M=32_K=8_Tdl=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{255, 140, 0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}[spy using outlines={rectangle,
    magnification=2.7,
   height=6cm,
   width=2cm,
    connect spies
  }]

\begin{axis}[%
width=3.721in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ytick={0,0.5,1},
xtick={5,10,15},
ylabel={CDF},
xlabel={Run time [seconds]},
xlabel style={font=\color{white!15!black},font=\huge},
ylabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
title={(a)},
title style={font=\huge},
axis background/.style={fill=white},
legend style={at={(0.45,0.1)},  anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.005233	0.00333333333333333\\
0.005308	0.00666666666666667\\
0.005398	0.01\\
0.005414	0.0133333333333333\\
0.005806	0.0166666666666667\\
0.005921	0.02\\
0.00602	0.0233333333333333\\
0.006081	0.0266666666666667\\
0.006258	0.03\\
0.006323	0.0333333333333333\\
0.006548	0.0366666666666667\\
0.006665	0.04\\
0.00682	0.0433333333333333\\
0.006922	0.0466666666666667\\
0.007335	0.05\\
0.007528	0.0533333333333333\\
0.008806	0.0566666666666667\\
0.008882	0.06\\
0.009852	0.0633333333333333\\
0.010822	0.0666666666666667\\
0.010966	0.07\\
0.01097	0.0733333333333333\\
0.011261	0.0766666666666667\\
0.011539	0.08\\
0.011662	0.0833333333333333\\
0.012448	0.0866666666666667\\
0.01258	0.09\\
0.013389	0.0933333333333333\\
0.014341	0.0966666666666667\\
0.014883	0.1\\
0.015389	0.103333333333333\\
0.01966	0.106666666666667\\
0.020401	0.11\\
0.020724	0.113333333333333\\
0.021071	0.116666666666667\\
0.024502	0.12\\
0.02543	0.123333333333333\\
0.026666	0.126666666666667\\
0.028173	0.13\\
0.028775	0.133333333333333\\
0.028833	0.136666666666667\\
0.029446	0.14\\
0.029652	0.143333333333333\\
0.030297	0.146666666666667\\
0.031939	0.15\\
0.033274	0.153333333333333\\
0.033338	0.156666666666667\\
0.034895	0.16\\
0.035304	0.163333333333333\\
0.035856	0.166666666666667\\
0.036979	0.17\\
0.038243	0.173333333333333\\
0.039757	0.176666666666667\\
0.040045	0.18\\
0.040306	0.183333333333333\\
0.040838	0.186666666666667\\
0.041546	0.19\\
0.043018	0.193333333333333\\
0.044295	0.196666666666667\\
0.044559	0.2\\
0.044653	0.203333333333333\\
0.045001	0.206666666666667\\
0.045126	0.21\\
0.04699	0.213333333333333\\
0.047795	0.216666666666667\\
0.047841	0.22\\
0.047987	0.223333333333333\\
0.048672	0.226666666666667\\
0.049105	0.23\\
0.049851	0.233333333333333\\
0.050013	0.236666666666667\\
0.050253	0.24\\
0.051061	0.243333333333333\\
0.051615	0.246666666666667\\
0.051648	0.25\\
0.051652	0.253333333333333\\
0.053368	0.256666666666667\\
0.054067	0.26\\
0.054135	0.263333333333333\\
0.054805	0.266666666666667\\
0.054933	0.27\\
0.055522	0.273333333333333\\
0.057994	0.276666666666667\\
0.061341	0.28\\
0.061541	0.283333333333333\\
0.061703	0.286666666666667\\
0.062516	0.29\\
0.062816	0.293333333333333\\
0.06311	0.296666666666667\\
0.063129	0.3\\
0.064275	0.303333333333333\\
0.064308	0.306666666666667\\
0.06435	0.31\\
0.064618	0.313333333333333\\
0.064702	0.316666666666667\\
0.066746	0.32\\
0.067437	0.323333333333333\\
0.068016	0.326666666666667\\
0.070456	0.33\\
0.070759	0.333333333333333\\
0.071222	0.336666666666667\\
0.07177	0.34\\
0.072678	0.343333333333333\\
0.072998	0.346666666666667\\
0.074047	0.35\\
0.075388	0.353333333333333\\
0.076011	0.356666666666667\\
0.076363	0.36\\
0.076957	0.363333333333333\\
0.07847	0.366666666666667\\
0.079459	0.37\\
0.079647	0.373333333333333\\
0.080046	0.376666666666667\\
0.080067	0.38\\
0.080728	0.383333333333333\\
0.080916	0.386666666666667\\
0.081648	0.39\\
0.082364	0.393333333333333\\
0.082654	0.396666666666667\\
0.082752	0.4\\
0.082867	0.403333333333333\\
0.083036	0.406666666666667\\
0.084023	0.41\\
0.084684	0.413333333333333\\
0.085531	0.416666666666667\\
0.086241	0.42\\
0.086579	0.423333333333333\\
0.087243	0.426666666666667\\
0.087785	0.43\\
0.089095	0.433333333333333\\
0.089131	0.436666666666667\\
0.089143	0.44\\
0.089774	0.443333333333333\\
0.089815	0.446666666666667\\
0.090371	0.45\\
0.090474	0.453333333333333\\
0.090656	0.456666666666667\\
0.090852	0.46\\
0.091033	0.463333333333333\\
0.092753	0.466666666666667\\
0.093038	0.47\\
0.093065	0.473333333333333\\
0.093528	0.476666666666667\\
0.093731	0.48\\
0.093904	0.483333333333333\\
0.094008	0.486666666666667\\
0.095084	0.49\\
0.095573	0.493333333333333\\
0.096393	0.496666666666667\\
0.096832	0.5\\
0.097358	0.503333333333333\\
0.097731	0.506666666666667\\
0.098962	0.51\\
0.099253	0.513333333333333\\
0.099434	0.516666666666667\\
0.099579	0.52\\
0.10149	0.523333333333333\\
0.102584	0.526666666666667\\
0.102731	0.53\\
0.102807	0.533333333333333\\
0.103332	0.536666666666667\\
0.103388	0.54\\
0.105905	0.543333333333333\\
0.10654	0.546666666666667\\
0.106707	0.55\\
0.10698	0.553333333333333\\
0.109319	0.556666666666667\\
0.110037	0.56\\
0.114086	0.563333333333333\\
0.114921	0.566666666666667\\
0.11536	0.57\\
0.117527	0.573333333333333\\
0.119661	0.576666666666667\\
0.122429	0.58\\
0.12252	0.583333333333333\\
0.123363	0.586666666666667\\
0.125306	0.59\\
0.125828	0.593333333333333\\
0.127997	0.596666666666667\\
0.128096	0.6\\
0.130253	0.603333333333333\\
0.132493	0.606666666666667\\
0.135466	0.61\\
0.13625	0.613333333333333\\
0.137092	0.616666666666667\\
0.137262	0.62\\
0.138968	0.623333333333333\\
0.139195	0.626666666666667\\
0.139302	0.63\\
0.139509	0.633333333333333\\
0.140895	0.636666666666667\\
0.14129	0.64\\
0.142292	0.643333333333333\\
0.142388	0.646666666666667\\
0.143041	0.65\\
0.143543	0.653333333333333\\
0.143946	0.656666666666667\\
0.144698	0.66\\
0.145114	0.663333333333333\\
0.151745	0.666666666666667\\
0.152739	0.67\\
0.152762	0.673333333333333\\
0.15386	0.676666666666667\\
0.155064	0.68\\
0.155797	0.683333333333333\\
0.156126	0.686666666666667\\
0.157967	0.69\\
0.158621	0.693333333333333\\
0.159295	0.696666666666667\\
0.161557	0.7\\
0.162688	0.703333333333333\\
0.163572	0.706666666666667\\
0.165901	0.71\\
0.166169	0.713333333333333\\
0.166978	0.716666666666667\\
0.167856	0.72\\
0.168478	0.723333333333333\\
0.169224	0.726666666666667\\
0.173239	0.73\\
0.17476	0.733333333333333\\
0.175751	0.736666666666667\\
0.179499	0.74\\
0.184092	0.743333333333333\\
0.186599	0.746666666666667\\
0.187016	0.75\\
0.188423	0.753333333333333\\
0.189194	0.756666666666667\\
0.189617	0.76\\
0.192722	0.763333333333333\\
0.193636	0.766666666666667\\
0.196322	0.77\\
0.196583	0.773333333333333\\
0.198354	0.776666666666667\\
0.200797	0.78\\
0.20259	0.783333333333333\\
0.203606	0.786666666666667\\
0.203673	0.79\\
0.204782	0.793333333333333\\
0.206714	0.796666666666667\\
0.208929	0.8\\
0.211791	0.803333333333333\\
0.216714	0.806666666666667\\
0.217806	0.81\\
0.218608	0.813333333333333\\
0.225656	0.816666666666667\\
0.225952	0.82\\
0.226736	0.823333333333333\\
0.226905	0.826666666666667\\
0.227602	0.83\\
0.228941	0.833333333333333\\
0.233496	0.836666666666667\\
0.242035	0.84\\
0.242652	0.843333333333333\\
0.242734	0.846666666666667\\
0.246541	0.85\\
0.251073	0.853333333333333\\
0.251217	0.856666666666667\\
0.252472	0.86\\
0.257972	0.863333333333333\\
0.258406	0.866666666666667\\
0.264302	0.87\\
0.268514	0.873333333333333\\
0.270021	0.876666666666667\\
0.274695	0.88\\
0.280652	0.883333333333333\\
0.281795	0.886666666666667\\
0.288186	0.89\\
0.288223	0.893333333333333\\
0.290783	0.896666666666667\\
0.292319	0.9\\
0.301807	0.903333333333333\\
0.302495	0.906666666666667\\
0.307495	0.91\\
0.309393	0.913333333333333\\
0.312983	0.916666666666667\\
0.31416	0.92\\
0.321579	0.923333333333333\\
0.323083	0.926666666666667\\
0.323669	0.93\\
0.325686	0.933333333333333\\
0.326221	0.936666666666667\\
0.337057	0.94\\
0.346794	0.943333333333333\\
0.347317	0.946666666666667\\
0.349923	0.95\\
0.36425	0.953333333333333\\
0.369349	0.956666666666667\\
0.374643	0.96\\
0.379058	0.963333333333333\\
0.390028	0.966666666666667\\
0.413916	0.97\\
0.415226	0.973333333333333\\
0.415939	0.976666666666667\\
0.427688	0.98\\
0.436608	0.983333333333333\\
0.441859	0.986666666666667\\
0.46642	0.99\\
0.486924	0.993333333333333\\
0.489868	0.996666666666667\\
0.56391	1\\
};
\addlegendentry{AWAMSE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.00342	0.00333333333333333\\
0.003501	0.00666666666666667\\
0.003687	0.01\\
0.003823	0.0133333333333333\\
0.003912	0.0166666666666667\\
0.004059	0.02\\
0.00411	0.0233333333333333\\
0.004127	0.0266666666666667\\
0.004236	0.03\\
0.004264	0.0333333333333333\\
0.004284	0.0366666666666667\\
0.004287	0.04\\
0.004295	0.0433333333333333\\
0.004316	0.0466666666666667\\
0.004324	0.05\\
0.004325	0.0533333333333333\\
0.004338	0.0566666666666667\\
0.004354	0.06\\
0.004366	0.0633333333333333\\
0.00438	0.0666666666666667\\
0.004419	0.07\\
0.004425	0.0733333333333333\\
0.004435	0.0766666666666667\\
0.00447	0.08\\
0.004595	0.0833333333333333\\
0.004607	0.0866666666666667\\
0.00471	0.09\\
0.004853	0.0933333333333333\\
0.004863	0.0966666666666667\\
0.004877	0.1\\
0.004902	0.103333333333333\\
0.004919	0.106666666666667\\
0.00494	0.11\\
0.005124	0.113333333333333\\
0.00515	0.116666666666667\\
0.005334	0.12\\
0.005427	0.123333333333333\\
0.00548	0.126666666666667\\
0.005481	0.13\\
0.005574	0.133333333333333\\
0.005769	0.136666666666667\\
0.005883	0.14\\
0.005889	0.143333333333333\\
0.005902	0.146666666666667\\
0.005911	0.15\\
0.006442	0.153333333333333\\
0.006576	0.156666666666667\\
0.006583	0.16\\
0.006623	0.163333333333333\\
0.00771	0.166666666666667\\
0.009351	0.17\\
0.009369	0.173333333333333\\
0.009608	0.176666666666667\\
0.010137	0.18\\
0.010189	0.183333333333333\\
0.010644	0.186666666666667\\
0.010794	0.19\\
0.011037	0.193333333333333\\
0.011116	0.196666666666667\\
0.011219	0.2\\
0.01124	0.203333333333333\\
0.011609	0.206666666666667\\
0.011718	0.21\\
0.011785	0.213333333333333\\
0.012329	0.216666666666667\\
0.012452	0.22\\
0.012544	0.223333333333333\\
0.012712	0.226666666666667\\
0.012927	0.23\\
0.013144	0.233333333333333\\
0.013336	0.236666666666667\\
0.013365	0.24\\
0.013366	0.243333333333333\\
0.01337	0.246666666666667\\
0.013527	0.25\\
0.013595	0.253333333333333\\
0.013827	0.256666666666667\\
0.013853	0.26\\
0.014069	0.263333333333333\\
0.014095	0.266666666666667\\
0.014157	0.27\\
0.014274	0.273333333333333\\
0.01448	0.276666666666667\\
0.014538	0.28\\
0.015059	0.283333333333333\\
0.015186	0.286666666666667\\
0.015248	0.29\\
0.015321	0.293333333333333\\
0.015823	0.296666666666667\\
0.016069	0.3\\
0.016078	0.303333333333333\\
0.016131	0.306666666666667\\
0.016223	0.31\\
0.01623	0.313333333333333\\
0.016354	0.316666666666667\\
0.01637	0.32\\
0.016537	0.323333333333333\\
0.016698	0.326666666666667\\
0.016849	0.33\\
0.01688	0.333333333333333\\
0.016972	0.336666666666667\\
0.016988	0.34\\
0.017027	0.343333333333333\\
0.017151	0.346666666666667\\
0.017361	0.35\\
0.017584	0.353333333333333\\
0.018022	0.356666666666667\\
0.018307	0.36\\
0.018709	0.363333333333333\\
0.018754	0.366666666666667\\
0.019072	0.37\\
0.0193	0.373333333333333\\
0.019516	0.376666666666667\\
0.019957	0.38\\
0.020316	0.383333333333333\\
0.020847	0.386666666666667\\
0.02128	0.39\\
0.021795	0.393333333333333\\
0.022065	0.396666666666667\\
0.022488	0.4\\
0.02265	0.403333333333333\\
0.022788	0.406666666666667\\
0.022922	0.41\\
0.023002	0.413333333333333\\
0.023033	0.416666666666667\\
0.023107	0.42\\
0.023504	0.423333333333333\\
0.023623	0.426666666666667\\
0.02405	0.43\\
0.024158	0.433333333333333\\
0.024216	0.436666666666667\\
0.024269	0.44\\
0.02482	0.443333333333333\\
0.024906	0.446666666666667\\
0.025295	0.45\\
0.025348	0.453333333333333\\
0.02539	0.456666666666667\\
0.025425	0.46\\
0.025522	0.463333333333333\\
0.025591	0.466666666666667\\
0.026245	0.47\\
0.02674	0.473333333333333\\
0.027111	0.476666666666667\\
0.02743	0.48\\
0.027486	0.483333333333333\\
0.027541	0.486666666666667\\
0.027835	0.49\\
0.028425	0.493333333333333\\
0.028701	0.496666666666667\\
0.029134	0.5\\
0.029401	0.503333333333333\\
0.029778	0.506666666666667\\
0.030258	0.51\\
0.030716	0.513333333333333\\
0.030761	0.516666666666667\\
0.031058	0.52\\
0.031064	0.523333333333333\\
0.031426	0.526666666666667\\
0.031496	0.53\\
0.032105	0.533333333333333\\
0.03216	0.536666666666667\\
0.032358	0.54\\
0.032415	0.543333333333333\\
0.032795	0.546666666666667\\
0.033671	0.55\\
0.033783	0.553333333333333\\
0.034027	0.556666666666667\\
0.034179	0.56\\
0.034788	0.563333333333333\\
0.034803	0.566666666666667\\
0.035315	0.57\\
0.035601	0.573333333333333\\
0.035662	0.576666666666667\\
0.03579	0.58\\
0.036449	0.583333333333333\\
0.036661	0.586666666666667\\
0.037428	0.59\\
0.037728	0.593333333333333\\
0.038405	0.596666666666667\\
0.038414	0.6\\
0.038742	0.603333333333333\\
0.038967	0.606666666666667\\
0.039346	0.61\\
0.040194	0.613333333333333\\
0.040548	0.616666666666667\\
0.041141	0.62\\
0.041758	0.623333333333333\\
0.043189	0.626666666666667\\
0.043472	0.63\\
0.043573	0.633333333333333\\
0.044247	0.636666666666667\\
0.044302	0.64\\
0.044595	0.643333333333333\\
0.045048	0.646666666666667\\
0.045318	0.65\\
0.046126	0.653333333333333\\
0.046672	0.656666666666667\\
0.04711	0.66\\
0.047185	0.663333333333333\\
0.047474	0.666666666666667\\
0.048194	0.67\\
0.048889	0.673333333333333\\
0.049541	0.676666666666667\\
0.051264	0.68\\
0.052637	0.683333333333333\\
0.054723	0.686666666666667\\
0.05475	0.69\\
0.055037	0.693333333333333\\
0.055222	0.696666666666667\\
0.055716	0.7\\
0.055749	0.703333333333333\\
0.056126	0.706666666666667\\
0.056894	0.71\\
0.05767	0.713333333333333\\
0.05805	0.716666666666667\\
0.058184	0.72\\
0.059025	0.723333333333333\\
0.06074	0.726666666666667\\
0.061315	0.73\\
0.061812	0.733333333333333\\
0.062642	0.736666666666667\\
0.06369	0.74\\
0.06423	0.743333333333333\\
0.064388	0.746666666666667\\
0.064959	0.75\\
0.065914	0.753333333333333\\
0.066121	0.756666666666667\\
0.066427	0.76\\
0.06655	0.763333333333333\\
0.066598	0.766666666666667\\
0.067212	0.77\\
0.067323	0.773333333333333\\
0.068143	0.776666666666667\\
0.070104	0.78\\
0.070888	0.783333333333333\\
0.07095	0.786666666666667\\
0.071149	0.79\\
0.071918	0.793333333333333\\
0.073699	0.796666666666667\\
0.074333	0.8\\
0.07439	0.803333333333333\\
0.076751	0.806666666666667\\
0.079407	0.81\\
0.083272	0.813333333333333\\
0.083574	0.816666666666667\\
0.08427	0.82\\
0.084882	0.823333333333333\\
0.085327	0.826666666666667\\
0.0865	0.83\\
0.087012	0.833333333333333\\
0.088296	0.836666666666667\\
0.08867	0.84\\
0.090377	0.843333333333333\\
0.090877	0.846666666666667\\
0.092951	0.85\\
0.096071	0.853333333333333\\
0.097272	0.856666666666667\\
0.098246	0.86\\
0.101952	0.863333333333333\\
0.103958	0.866666666666667\\
0.104001	0.87\\
0.104204	0.873333333333333\\
0.10432	0.876666666666667\\
0.11472	0.88\\
0.117247	0.883333333333333\\
0.118672	0.886666666666667\\
0.119506	0.89\\
0.119933	0.893333333333333\\
0.119945	0.896666666666667\\
0.122387	0.9\\
0.12376	0.903333333333333\\
0.124734	0.906666666666667\\
0.126913	0.91\\
0.127288	0.913333333333333\\
0.12839	0.916666666666667\\
0.128794	0.92\\
0.131577	0.923333333333333\\
0.132514	0.926666666666667\\
0.134585	0.93\\
0.135101	0.933333333333333\\
0.135335	0.936666666666667\\
0.143366	0.94\\
0.154056	0.943333333333333\\
0.1585	0.946666666666667\\
0.161712	0.95\\
0.16559	0.953333333333333\\
0.166725	0.956666666666667\\
0.166847	0.96\\
0.16905	0.963333333333333\\
0.17363	0.966666666666667\\
0.186238	0.97\\
0.188412	0.973333333333333\\
0.199194	0.976666666666667\\
0.204196	0.98\\
0.20619	0.983333333333333\\
0.208475	0.986666666666667\\
0.216326	0.99\\
0.220613	0.993333333333333\\
0.286674	0.996666666666667\\
0.381335	1\\
};
\addlegendentry{MM-LB}

\addplot [color=green!70!black, line width=2.0pt]
  table[row sep=crcr]{%
0.085088	0.00333333333333333\\
0.093383	0.00666666666666667\\
0.097112	0.01\\
0.09859	0.0133333333333333\\
0.10094	0.0166666666666667\\
0.101384	0.02\\
0.103143	0.0233333333333333\\
0.108073	0.0266666666666667\\
0.108801	0.03\\
0.115774	0.0333333333333333\\
0.116082	0.0366666666666667\\
0.116769	0.04\\
0.120323	0.0433333333333333\\
0.121484	0.0466666666666667\\
0.121532	0.05\\
0.122093	0.0533333333333333\\
0.123745	0.0566666666666667\\
0.125081	0.06\\
0.129852	0.0633333333333333\\
0.131098	0.0666666666666667\\
0.134935	0.07\\
0.136217	0.0733333333333333\\
0.137281	0.0766666666666667\\
0.139133	0.08\\
0.141441	0.0833333333333333\\
0.141454	0.0866666666666667\\
0.143943	0.09\\
0.151005	0.0933333333333333\\
0.153601	0.0966666666666667\\
0.15361	0.1\\
0.154472	0.103333333333333\\
0.157312	0.106666666666667\\
0.157739	0.11\\
0.158757	0.113333333333333\\
0.160462	0.116666666666667\\
0.163707	0.12\\
0.168328	0.123333333333333\\
0.168339	0.126666666666667\\
0.169362	0.13\\
0.169703	0.133333333333333\\
0.169843	0.136666666666667\\
0.170428	0.14\\
0.171568	0.143333333333333\\
0.175698	0.146666666666667\\
0.17755	0.15\\
0.177976	0.153333333333333\\
0.178707	0.156666666666667\\
0.179686	0.16\\
0.180168	0.163333333333333\\
0.182855	0.166666666666667\\
0.183241	0.17\\
0.184823	0.173333333333333\\
0.185225	0.176666666666667\\
0.185269	0.18\\
0.188234	0.183333333333333\\
0.188786	0.186666666666667\\
0.189451	0.19\\
0.189574	0.193333333333333\\
0.189581	0.196666666666667\\
0.192445	0.2\\
0.193966	0.203333333333333\\
0.196351	0.206666666666667\\
0.200717	0.21\\
0.201001	0.213333333333333\\
0.203032	0.216666666666667\\
0.203032	0.22\\
0.204277	0.223333333333333\\
0.205357	0.226666666666667\\
0.206673	0.23\\
0.207689	0.233333333333333\\
0.207702	0.236666666666667\\
0.209194	0.24\\
0.210676	0.243333333333333\\
0.211094	0.246666666666667\\
0.211621	0.25\\
0.215636	0.253333333333333\\
0.215812	0.256666666666667\\
0.217758	0.26\\
0.218438	0.263333333333333\\
0.219806	0.266666666666667\\
0.22096	0.27\\
0.221004	0.273333333333333\\
0.221532	0.276666666666667\\
0.222271	0.28\\
0.222274	0.283333333333333\\
0.223475	0.286666666666667\\
0.223629	0.29\\
0.22381	0.293333333333333\\
0.224547	0.296666666666667\\
0.225937	0.3\\
0.226086	0.303333333333333\\
0.226762	0.306666666666667\\
0.2268	0.31\\
0.227051	0.313333333333333\\
0.231405	0.316666666666667\\
0.231438	0.32\\
0.232279	0.323333333333333\\
0.233471	0.326666666666667\\
0.233489	0.33\\
0.234694	0.333333333333333\\
0.234782	0.336666666666667\\
0.235506	0.34\\
0.235903	0.343333333333333\\
0.237844	0.346666666666667\\
0.238323	0.35\\
0.238791	0.353333333333333\\
0.238955	0.356666666666667\\
0.239604	0.36\\
0.239854	0.363333333333333\\
0.24012	0.366666666666667\\
0.241381	0.37\\
0.241492	0.373333333333333\\
0.243276	0.376666666666667\\
0.244529	0.38\\
0.246183	0.383333333333333\\
0.247596	0.386666666666667\\
0.249094	0.39\\
0.249111	0.393333333333333\\
0.250399	0.396666666666667\\
0.250477	0.4\\
0.250707	0.403333333333333\\
0.250905	0.406666666666667\\
0.253319	0.41\\
0.253955	0.413333333333333\\
0.255315	0.416666666666667\\
0.255844	0.42\\
0.255976	0.423333333333333\\
0.256399	0.426666666666667\\
0.257237	0.43\\
0.257545	0.433333333333333\\
0.25785	0.436666666666667\\
0.258219	0.44\\
0.258432	0.443333333333333\\
0.258478	0.446666666666667\\
0.259317	0.45\\
0.259668	0.453333333333333\\
0.262758	0.456666666666667\\
0.263004	0.46\\
0.263799	0.463333333333333\\
0.264376	0.466666666666667\\
0.264473	0.47\\
0.264483	0.473333333333333\\
0.264633	0.476666666666667\\
0.268405	0.48\\
0.268494	0.483333333333333\\
0.268828	0.486666666666667\\
0.270425	0.49\\
0.270745	0.493333333333333\\
0.271925	0.496666666666667\\
0.272675	0.5\\
0.272824	0.503333333333333\\
0.274474	0.506666666666667\\
0.27471	0.51\\
0.276233	0.513333333333333\\
0.279439	0.516666666666667\\
0.279797	0.52\\
0.280604	0.523333333333333\\
0.281519	0.526666666666667\\
0.283851	0.53\\
0.28403	0.533333333333333\\
0.28646	0.536666666666667\\
0.288027	0.54\\
0.288958	0.543333333333333\\
0.29039	0.546666666666667\\
0.290962	0.55\\
0.294013	0.553333333333333\\
0.294697	0.556666666666667\\
0.296758	0.56\\
0.297658	0.563333333333333\\
0.297724	0.566666666666667\\
0.299553	0.57\\
0.302004	0.573333333333333\\
0.302629	0.576666666666667\\
0.303999	0.58\\
0.305739	0.583333333333333\\
0.30604	0.586666666666667\\
0.307369	0.59\\
0.307712	0.593333333333333\\
0.309295	0.596666666666667\\
0.310531	0.6\\
0.313398	0.603333333333333\\
0.314254	0.606666666666667\\
0.316162	0.61\\
0.317347	0.613333333333333\\
0.317757	0.616666666666667\\
0.317871	0.62\\
0.31821	0.623333333333333\\
0.321762	0.626666666666667\\
0.322362	0.63\\
0.322908	0.633333333333333\\
0.323139	0.636666666666667\\
0.323749	0.64\\
0.324225	0.643333333333333\\
0.325751	0.646666666666667\\
0.327044	0.65\\
0.327194	0.653333333333333\\
0.330439	0.656666666666667\\
0.330499	0.66\\
0.330682	0.663333333333333\\
0.335333	0.666666666666667\\
0.336577	0.67\\
0.33672	0.673333333333333\\
0.337792	0.676666666666667\\
0.341749	0.68\\
0.344436	0.683333333333333\\
0.346055	0.686666666666667\\
0.346232	0.69\\
0.346442	0.693333333333333\\
0.34742	0.696666666666667\\
0.355426	0.7\\
0.35598	0.703333333333333\\
0.356862	0.706666666666667\\
0.356988	0.71\\
0.357325	0.713333333333333\\
0.358771	0.716666666666667\\
0.358877	0.72\\
0.361951	0.723333333333333\\
0.363554	0.726666666666667\\
0.363923	0.73\\
0.364161	0.733333333333333\\
0.364823	0.736666666666667\\
0.367375	0.74\\
0.367803	0.743333333333333\\
0.368897	0.746666666666667\\
0.370957	0.75\\
0.376663	0.753333333333333\\
0.377453	0.756666666666667\\
0.382143	0.76\\
0.383093	0.763333333333333\\
0.383409	0.766666666666667\\
0.384297	0.77\\
0.388926	0.773333333333333\\
0.389936	0.776666666666667\\
0.391348	0.78\\
0.392199	0.783333333333333\\
0.392274	0.786666666666667\\
0.39349	0.79\\
0.393576	0.793333333333333\\
0.396628	0.796666666666667\\
0.396992	0.8\\
0.397067	0.803333333333333\\
0.398574	0.806666666666667\\
0.400568	0.81\\
0.401471	0.813333333333333\\
0.401481	0.816666666666667\\
0.40396	0.82\\
0.405184	0.823333333333333\\
0.405186	0.826666666666667\\
0.406742	0.83\\
0.406923	0.833333333333333\\
0.408869	0.836666666666667\\
0.422444	0.84\\
0.422504	0.843333333333333\\
0.423691	0.846666666666667\\
0.426125	0.85\\
0.432438	0.853333333333333\\
0.436608	0.856666666666667\\
0.439557	0.86\\
0.446391	0.863333333333333\\
0.447012	0.866666666666667\\
0.450966	0.87\\
0.459318	0.873333333333333\\
0.464582	0.876666666666667\\
0.470217	0.88\\
0.473622	0.883333333333333\\
0.475032	0.886666666666667\\
0.477477	0.89\\
0.484439	0.893333333333333\\
0.493764	0.896666666666667\\
0.494366	0.9\\
0.496887	0.903333333333333\\
0.499499	0.906666666666667\\
0.506618	0.91\\
0.52214	0.913333333333333\\
0.5282	0.916666666666667\\
0.529427	0.92\\
0.536656	0.923333333333333\\
0.537437	0.926666666666667\\
0.546298	0.93\\
0.552957	0.933333333333333\\
0.567211	0.936666666666667\\
0.572175	0.94\\
0.579219	0.943333333333333\\
0.593981	0.946666666666667\\
0.611602	0.95\\
0.632374	0.953333333333333\\
0.637717	0.956666666666667\\
0.64131	0.96\\
0.644361	0.963333333333333\\
0.653687	0.966666666666667\\
0.66841	0.97\\
0.670653	0.973333333333333\\
0.702405	0.976666666666667\\
0.741451	0.98\\
0.761674	0.983333333333333\\
0.764192	0.986666666666667\\
0.846413	0.99\\
0.848377	0.993333333333333\\
0.976802	0.996666666666667\\
1.01534	1\\
};
\addlegendentry{MMplus-LB}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.030406	0.00333333333333333\\
0.033802	0.00666666666666667\\
0.037489	0.01\\
0.038942	0.0133333333333333\\
0.038996	0.0166666666666667\\
0.042346	0.02\\
0.045143	0.0233333333333333\\
0.045506	0.0266666666666667\\
0.045572	0.03\\
0.046666	0.0333333333333333\\
0.04752	0.0366666666666667\\
0.047795	0.04\\
0.04936	0.0433333333333333\\
0.050606	0.0466666666666667\\
0.050698	0.05\\
0.050998	0.0533333333333333\\
0.052317	0.0566666666666667\\
0.05238	0.06\\
0.053931	0.0633333333333333\\
0.055685	0.0666666666666667\\
0.056386	0.07\\
0.057711	0.0733333333333333\\
0.059969	0.0766666666666667\\
0.060412	0.08\\
0.060538	0.0833333333333333\\
0.060798	0.0866666666666667\\
0.060897	0.09\\
0.061129	0.0933333333333333\\
0.061989	0.0966666666666667\\
0.064859	0.1\\
0.065885	0.103333333333333\\
0.068845	0.106666666666667\\
0.069322	0.11\\
0.070885	0.113333333333333\\
0.072035	0.116666666666667\\
0.072767	0.12\\
0.074655	0.123333333333333\\
0.074907	0.126666666666667\\
0.075721	0.13\\
0.076912	0.133333333333333\\
0.083778	0.136666666666667\\
0.086768	0.14\\
0.091269	0.143333333333333\\
0.098034	0.146666666666667\\
0.098074	0.15\\
0.100659	0.153333333333333\\
0.104501	0.156666666666667\\
0.108504	0.16\\
0.109007	0.163333333333333\\
0.110637	0.166666666666667\\
0.11907	0.17\\
0.140741	0.173333333333333\\
0.154214	0.176666666666667\\
0.159384	0.18\\
0.16238	0.183333333333333\\
0.164626	0.186666666666667\\
0.167411	0.19\\
0.171524	0.193333333333333\\
0.176179	0.196666666666667\\
0.18772	0.2\\
0.189665	0.203333333333333\\
0.201475	0.206666666666667\\
0.207478	0.21\\
0.217491	0.213333333333333\\
0.225276	0.216666666666667\\
0.234553	0.22\\
0.238522	0.223333333333333\\
0.245645	0.226666666666667\\
0.261012	0.23\\
0.263816	0.233333333333333\\
0.269588	0.236666666666667\\
0.282256	0.24\\
0.285003	0.243333333333333\\
0.289257	0.246666666666667\\
0.289266	0.25\\
0.298895	0.253333333333333\\
0.30404	0.256666666666667\\
0.30512	0.26\\
0.305618	0.263333333333333\\
0.308798	0.266666666666667\\
0.310493	0.27\\
0.311677	0.273333333333333\\
0.317184	0.276666666666667\\
0.323081	0.28\\
0.328639	0.283333333333333\\
0.333822	0.286666666666667\\
0.336793	0.29\\
0.340687	0.293333333333333\\
0.34429	0.296666666666667\\
0.358157	0.3\\
0.358897	0.303333333333333\\
0.360122	0.306666666666667\\
0.362584	0.31\\
0.364671	0.313333333333333\\
0.366077	0.316666666666667\\
0.373868	0.32\\
0.381969	0.323333333333333\\
0.382874	0.326666666666667\\
0.388001	0.33\\
0.389241	0.333333333333333\\
0.390981	0.336666666666667\\
0.39853	0.34\\
0.399147	0.343333333333333\\
0.401022	0.346666666666667\\
0.405244	0.35\\
0.406542	0.353333333333333\\
0.407435	0.356666666666667\\
0.408365	0.36\\
0.409412	0.363333333333333\\
0.424469	0.366666666666667\\
0.425832	0.37\\
0.442326	0.373333333333333\\
0.446725	0.376666666666667\\
0.452451	0.38\\
0.453025	0.383333333333333\\
0.454978	0.386666666666667\\
0.459219	0.39\\
0.463507	0.393333333333333\\
0.466889	0.396666666666667\\
0.467915	0.4\\
0.468305	0.403333333333333\\
0.476565	0.406666666666667\\
0.48179	0.41\\
0.485524	0.413333333333333\\
0.492962	0.416666666666667\\
0.493953	0.42\\
0.500966	0.423333333333333\\
0.501079	0.426666666666667\\
0.501234	0.43\\
0.501859	0.433333333333333\\
0.507669	0.436666666666667\\
0.509662	0.44\\
0.510906	0.443333333333333\\
0.513922	0.446666666666667\\
0.514762	0.45\\
0.515336	0.453333333333333\\
0.519084	0.456666666666667\\
0.527143	0.46\\
0.528055	0.463333333333333\\
0.528182	0.466666666666667\\
0.528213	0.47\\
0.532936	0.473333333333333\\
0.536146	0.476666666666667\\
0.539389	0.48\\
0.540282	0.483333333333333\\
0.541744	0.486666666666667\\
0.542548	0.49\\
0.546032	0.493333333333333\\
0.546438	0.496666666666667\\
0.547927	0.5\\
0.549849	0.503333333333333\\
0.549864	0.506666666666667\\
0.554544	0.51\\
0.556409	0.513333333333333\\
0.559472	0.516666666666667\\
0.570985	0.52\\
0.573295	0.523333333333333\\
0.580313	0.526666666666667\\
0.587959	0.53\\
0.590321	0.533333333333333\\
0.608968	0.536666666666667\\
0.609719	0.54\\
0.625324	0.543333333333333\\
0.626556	0.546666666666667\\
0.631693	0.55\\
0.634236	0.553333333333333\\
0.653364	0.556666666666667\\
0.654573	0.56\\
0.660262	0.563333333333333\\
0.665216	0.566666666666667\\
0.678016	0.57\\
0.682859	0.573333333333333\\
0.688507	0.576666666666667\\
0.693225	0.58\\
0.694277	0.583333333333333\\
0.697676	0.586666666666667\\
0.699521	0.59\\
0.700624	0.593333333333333\\
0.715335	0.596666666666667\\
0.716521	0.6\\
0.716989	0.603333333333333\\
0.718821	0.606666666666667\\
0.733645	0.61\\
0.733894	0.613333333333333\\
0.735403	0.616666666666667\\
0.739943	0.62\\
0.749142	0.623333333333333\\
0.759597	0.626666666666667\\
0.761863	0.63\\
0.761871	0.633333333333333\\
0.765111	0.636666666666667\\
0.767547	0.64\\
0.768064	0.643333333333333\\
0.770422	0.646666666666667\\
0.776089	0.65\\
0.776651	0.653333333333333\\
0.78262	0.656666666666667\\
0.791077	0.66\\
0.795329	0.663333333333333\\
0.805823	0.666666666666667\\
0.811622	0.67\\
0.815353	0.673333333333333\\
0.817491	0.676666666666667\\
0.818819	0.68\\
0.818902	0.683333333333333\\
0.823444	0.686666666666667\\
0.825068	0.69\\
0.839117	0.693333333333333\\
0.840119	0.696666666666667\\
0.842704	0.7\\
0.84467	0.703333333333333\\
0.859251	0.706666666666667\\
0.861803	0.71\\
0.865655	0.713333333333333\\
0.871605	0.716666666666667\\
0.88961	0.72\\
0.893062	0.723333333333333\\
0.895757	0.726666666666667\\
0.899965	0.73\\
0.910343	0.733333333333333\\
0.913365	0.736666666666667\\
0.916053	0.74\\
0.925927	0.743333333333333\\
0.940584	0.746666666666667\\
0.957623	0.75\\
0.963457	0.753333333333333\\
0.964169	0.756666666666667\\
0.964395	0.76\\
0.985674	0.763333333333333\\
1.006099	0.766666666666667\\
1.013194	0.77\\
1.022219	0.773333333333333\\
1.043679	0.776666666666667\\
1.063039	0.78\\
1.066489	0.783333333333333\\
1.109329	0.786666666666667\\
1.136529	0.79\\
1.145245	0.793333333333333\\
1.146946	0.796666666666667\\
1.156031	0.8\\
1.160193	0.803333333333333\\
1.164956	0.806666666666667\\
1.202659	0.81\\
1.215503	0.813333333333333\\
1.240827	0.816666666666667\\
1.344488	0.82\\
1.361731	0.823333333333333\\
1.383238	0.826666666666667\\
1.394909	0.83\\
1.397554	0.833333333333333\\
1.407353	0.836666666666667\\
1.447162	0.84\\
1.48318	0.843333333333333\\
1.507545	0.846666666666667\\
1.563699	0.85\\
1.564024	0.853333333333333\\
1.652449	0.856666666666667\\
1.857646	0.86\\
1.91794	0.863333333333333\\
1.934107	0.866666666666667\\
2.139224	0.87\\
2.203332	0.873333333333333\\
2.30852	0.876666666666667\\
2.340257	0.88\\
2.681703	0.883333333333333\\
2.754155	0.886666666666667\\
2.910576	0.89\\
3.11965	0.893333333333333\\
3.161525	0.896666666666667\\
3.319742	0.9\\
3.49249	0.903333333333333\\
3.671062	0.906666666666667\\
3.722407	0.91\\
3.895597	0.913333333333333\\
4.026705	0.916666666666667\\
4.57172	0.92\\
5.270956	0.923333333333333\\
5.941495	0.926666666666667\\
6.486721	0.93\\
6.632685	0.933333333333333\\
7.158445	0.936666666666667\\
7.324006	0.94\\
7.792033	0.943333333333333\\
7.950078	0.946666666666667\\
8.238252	0.95\\
8.837285	0.953333333333333\\
9.406994	0.956666666666667\\
10.569706	0.96\\
11.039884	0.963333333333333\\
11.286639	0.966666666666667\\
11.6585	0.97\\
11.75661	0.973333333333333\\
12.433875	0.976666666666667\\
12.459176	0.98\\
12.989378	0.983333333333333\\
13.009303	0.986666666666667\\
14.230838	0.99\\
16.070985	0.993333333333333\\
20.60549	0.996666666666667\\
23.144488	1\\
};
\addlegendentry{MMbisec-LB}

 % Create the zoomed view
  \spy on (2.1, 7.8) in node at (4,4.5);

\end{axis}
\end{tikzpicture}%

==> Figs/CDF_Runtime_Pdl=40dB_M=32_K=8_Tdl=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{255, 140, 0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.721in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,%140,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ytick={0,0.5,1},
xtick={2,4,6,8},
%xtick={20,60,100,140},
ylabel={CDF},
xlabel={Run time [seconds]},
xlabel style={font=\color{white!15!black},font=\huge},
ylabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\Large},
xticklabel style={font=\Large},
title={(b): $P_\tdl=40$~dB},
title style={font=\LARGE},
axis background/.style={fill=white},
legend style={at={(0.4,0.25)},  anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE}
]


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.288729	0.01\\
0.489911	0.02\\
0.636942	0.03\\
0.713564	0.04\\
0.759755	0.05\\
0.800441	0.06\\
0.87661	0.07\\
0.876776	0.08\\
0.885317	0.09\\
0.889138	0.1\\
0.897102	0.11\\
0.914559	0.12\\
0.930926	0.13\\
0.934293	0.14\\
0.941241	0.15\\
0.973607	0.16\\
0.973748	0.17\\
0.981185	0.18\\
0.986739	0.19\\
1.043739	0.2\\
1.049011	0.21\\
1.063363	0.22\\
1.070945	0.23\\
1.077845	0.24\\
1.112574	0.25\\
1.115229	0.26\\
1.12501	0.27\\
1.156319	0.28\\
1.160722	0.29\\
1.16189	0.3\\
1.170918	0.31\\
1.181562	0.32\\
1.19031	0.33\\
1.198133	0.34\\
1.22433	0.35\\
1.234911	0.36\\
1.245003	0.37\\
1.249617	0.38\\
1.249949	0.39\\
1.250707	0.4\\
1.274491	0.41\\
1.285289	0.42\\
1.288148	0.43\\
1.30764	0.44\\
1.325031	0.45\\
1.344399	0.46\\
1.344735	0.47\\
1.359615	0.48\\
1.364529	0.49\\
1.368915	0.5\\
1.376393	0.51\\
1.407162	0.52\\
1.416089	0.53\\
1.419129	0.54\\
1.449285	0.55\\
1.462899	0.56\\
1.473723	0.57\\
1.486506	0.58\\
1.489229	0.59\\
1.495349	0.6\\
1.501621	0.61\\
1.501644	0.62\\
1.53995	0.63\\
1.554771	0.64\\
1.559073	0.65\\
1.563764	0.66\\
1.650156	0.67\\
1.6654	0.68\\
1.665989	0.69\\
1.678622	0.7\\
1.687599	0.71\\
1.735868	0.72\\
1.7375	0.73\\
1.739831	0.74\\
1.752983	0.75\\
1.76503	0.76\\
1.772551	0.77\\
1.782199	0.78\\
1.790403	0.79\\
1.797588	0.8\\
1.802569	0.81\\
1.817545	0.82\\
1.819312	0.83\\
1.819997	0.84\\
1.823156	0.85\\
1.827096	0.86\\
1.83035	0.87\\
1.863993	0.88\\
1.866424	0.89\\
1.893716	0.9\\
1.899072	0.91\\
1.903205	0.92\\
1.925151	0.93\\
1.970312	0.94\\
2.009005	0.95\\
2.060794	0.96\\
2.104663	0.97\\
2.222311	0.98\\
2.461233	0.99\\
2.537127	1\\
};
\addlegendentry{IWMMSE - LB}
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.025241	0.01\\
0.027829	0.02\\
0.035269	0.03\\
0.036138	0.04\\
0.043889	0.05\\
0.044173	0.06\\
0.049301	0.07\\
0.049461	0.08\\
0.051076	0.09\\
0.058637	0.1\\
0.058655	0.11\\
0.059815	0.12\\
0.070565	0.13\\
0.07547	0.14\\
0.089146	0.15\\
0.094673	0.16\\
0.10523	0.17\\
0.120287	0.18\\
0.183093	0.19\\
0.185236	0.2\\
0.198986	0.21\\
0.212549	0.22\\
0.258179	0.23\\
0.300307	0.24\\
0.35164	0.25\\
0.356981	0.26\\
0.373376	0.27\\
0.374225	0.28\\
0.385506	0.29\\
0.395316	0.3\\
0.419629	0.31\\
0.451012	0.32\\
0.451796	0.33\\
0.487359	0.34\\
0.498166	0.35\\
0.498823	0.36\\
0.498968	0.37\\
0.503991	0.38\\
0.522253	0.39\\
0.527028	0.4\\
0.540042	0.41\\
0.55073	0.42\\
0.559614	0.43\\
0.560783	0.44\\
0.567847	0.45\\
0.579733	0.46\\
0.580484	0.47\\
0.585198	0.48\\
0.602288	0.49\\
0.615978	0.5\\
0.617569	0.51\\
0.631751	0.52\\
0.663424	0.53\\
0.666807	0.54\\
0.670375	0.55\\
0.675584	0.56\\
0.689735	0.57\\
0.69171	0.58\\
0.698985	0.59\\
0.707616	0.6\\
0.713174	0.61\\
0.732924	0.62\\
0.74465	0.63\\
0.77191	0.64\\
0.781223	0.65\\
0.805052	0.66\\
0.817393	0.67\\
0.825698	0.68\\
0.834983	0.69\\
0.852856	0.7\\
0.884847	0.71\\
0.890487	0.72\\
0.898976	0.73\\
0.911328	0.74\\
0.937316	0.75\\
0.948029	0.76\\
0.957208	0.77\\
0.958686	0.78\\
0.977344	0.79\\
0.979175	0.8\\
0.987158	0.81\\
1.009909	0.82\\
1.013663	0.83\\
1.048434	0.84\\
1.050371	0.85\\
1.05911	0.86\\
1.105217	0.87\\
1.11322	0.88\\
1.1182	0.89\\
1.142675	0.9\\
1.165104	0.91\\
1.215358	0.92\\
1.292494	0.93\\
1.355866	0.94\\
1.412588	0.95\\
1.520057	0.96\\
1.547672	0.97\\
1.549043	0.98\\
1.571925	0.99\\
1.680306	1\\
};
\addlegendentry{MM - LB}


% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.070409	0.01\\
% 0.080006	0.02\\
% 0.080178	0.03\\
% 0.099572	0.04\\
% 0.101102	0.05\\
% 0.10178	0.06\\
% 0.107853	0.07\\
% 0.110917	0.08\\
% 0.111174	0.09\\
% 0.134489	0.1\\
% 0.139139	0.11\\
% 0.143706	0.12\\
% 0.14852	0.13\\
% 0.156393	0.14\\
% 0.186857	0.15\\
% 0.188097	0.16\\
% 0.19748	0.17\\
% 0.356428	0.18\\
% 0.461549	0.19\\
% 0.909479	0.2\\
% 1.040148	0.21\\
% 1.5881	0.22\\
% 1.973316	0.23\\
% 2.322849	0.24\\
% 2.329537	0.25\\
% 2.340844	0.26\\
% 2.515162	0.27\\
% 2.526764	0.28\\
% 2.646828	0.29\\
% 2.70588	0.3\\
% 2.739189	0.31\\
% 2.897714	0.32\\
% 2.996673	0.33\\
% 3.140579	0.34\\
% 3.145747	0.35\\
% 3.323406	0.36\\
% 3.333275	0.37\\
% 3.395555	0.38\\
% 3.423082	0.39\\
% 3.479536	0.4\\
% 3.496752	0.41\\
% 3.640057	0.42\\
% 3.789441	0.43\\
% 3.790353	0.44\\
% 4.083934	0.45\\
% 4.115757	0.46\\
% 4.144269	0.47\\
% 4.163283	0.48\\
% 4.346567	0.49\\
% 4.447898	0.5\\
% 4.474188	0.51\\
% 4.486574	0.52\\
% 4.80959	0.53\\
% 4.846153	0.54\\
% 4.854916	0.55\\
% 4.870948	0.56\\
% 4.880685	0.57\\
% 4.915657	0.58\\
% 4.951166	0.59\\
% 5.183158	0.6\\
% 5.18729	0.61\\
% 5.188959	0.62\\
% 5.255287	0.63\\
% 5.376623	0.64\\
% 5.441771	0.65\\
% 5.528046	0.66\\
% 5.538597	0.67\\
% 5.621443	0.68\\
% 5.628729	0.69\\
% 5.736219	0.7\\
% 5.770503	0.71\\
% 5.798092	0.72\\
% 6.117437	0.73\\
% 6.169595	0.74\\
% 6.278421	0.75\\
% 6.436523	0.76\\
% 6.439069	0.77\\
% 6.602616	0.78\\
% 6.624269	0.79\\
% 6.635621	0.8\\
% 6.743694	0.81\\
% 6.997772	0.82\\
% 7.038523	0.83\\
% 7.102889	0.84\\
% 7.179067	0.85\\
% 7.240632	0.86\\
% 7.485392	0.87\\
% 7.515128	0.88\\
% 8.058321	0.89\\
% 8.309126	0.9\\
% 8.655101	0.91\\
% 8.941077	0.92\\
% 9.151451	0.93\\
% 9.587225	0.94\\
% 10.199991	0.95\\
% 12.934606	0.96\\
% 26.70652	0.97\\
% 32.693073	0.98\\
% 43.719543	0.99\\
% 139.427266	1\\
% };
% \addlegendentry{MM bisec - LB}

\end{axis}

\end{tikzpicture}%

==> Figs/Powers__M=32_K=8_Tdl=4_Pdl=40dB.tex <==
\definecolor{mycolor2}{RGB}{255, 140, 0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%%
\begin{tikzpicture}

\begin{axis}[%
width=6.521in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=.25cm,
xmin=0.514285714285714,
xmax=8.48571428571429,
xtick={1,2,3,4,5,6,7,8},
yticklabel style={font=\huge},
xticklabel style={font=\huge},
xticklabels={1,2,3,4,5,6,7,8},
ymin=0,
ymax=.5,
ytick={0,.25,.5},
yticklabels={0, 25,50},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={User's power/$P_\tdl$ [$\%$]},
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={User's index},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.56,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\huge},
legend image code/.code={
        \draw [#1] (0cm,-0.2cm) rectangle (0.15cm,0.2cm); }
]


\addplot[black,fill=mycolor1, draw=black] coordinates {
(1,	0.1652349803718750) (2,1.796091669102360e-35) (3,0.375159899748188) (4,0.118558609607218)(5,4.991269910711859e-48) (6,8.622646233996124e-40) (7,1.099018609908867e-19) (8,0.341046510272719)
  };

  
\addplot[black,fill=red, draw=black] coordinates {
(1,0.171291230264419) (2,6.300648584879281e-34) (3, 0.352300266072614) (4,0.122550361132485) (5,2.226160507932428e-48) (6,3.514476142727706e-40) (7,7.461172171164393e-21) (8,0.353858142530481)
  };

\addplot[black,fill=mycolor2, draw=black] coordinates {
(1,0.289407997111003) (2,1.871377701727640e-22) (3,1.815805721113553e-17) (4,0.378853897750142)(5,6.452546793056266e-44) (6,6.469122207186858e-34) (7,0.109662628746658) (8,0.222075476392197)
  };

 \addplot[black,fill=green!70!black, draw=black] coordinates {
(1,0.260489702540119) (2,2.002294207251739e-05) (3,0.206361332768485) (4,0.235571311343201)(5,7.687978388440984e-07) (6,4.140078989126962e-06) (7,4.474355271335984e-05) (8,0.297507977976581)
  };
  
\legend{AWAMSE, MM-LB, MMbisec-LB, MMplus-LB}

\end{axis}

\end{tikzpicture}%

==> Figs/SR_M=16_K=4_Tdl=2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{RGB}{255, 140, 0}%%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=30,
xlabel style={font=\color{white!15!black},font=\huge},
xlabel={$P_{\text{dl}}\text{ [dB]}$},
xtick={0,10,20,30},
ytick={10,20,30,40},
xticklabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\color{white!15!black},font=\huge},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$R_\text{sum}$ [bpcu]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]


\addplot[color=mycolor1, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	2.94576981888626\\
10	7.23542841285119\\
20	12.7249233363328\\
30	18.8376376267528\\
40	25.2635649486405\\
};
\addlegendentry{IWMMSE - LB}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	2.91146072270217\\
10	7.11978748359722\\
20	12.6503445964255\\
30	18.8056556296398\\
40	25.2602954907499\\
};
\addlegendentry{MM - LB}


\addplot  [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=4pt]
  table[row sep=crcr]{%
0	2.94266384601936\\
10	7.16488431880495\\
20	12.7928956587193\\
30	18.8110520090796\\
40	24.9717054670711\\
};
\addlegendentry{MM bisec - LB}



\addplot[color=mycolor1, dashed, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	2.95118982507977\\
10	6.96449344965672\\
20	9.39287564144851\\
30	3.39566646922311\\
40	2.76066242616961\\
};
\addlegendentry{IWMMSE - inst.}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid,rotate=270}, mark size=4pt]
  table[row sep=crcr]{%
0	2.91611048158381\\
10	6.93867774618642\\
20	8.43386849974916\\
30	2.99607306464342\\
40	2.6311939507404\\
};
\addlegendentry{MM - inst.}


\addplot [color=gray, dashdotted, mark=o,mark options={solid},  mark size=4pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0.934730131436831\\
10	2.13597086568871\\
20	2.79293668915028\\
30	2.88545567240733\\
40	2.88664944580037\\
};
\addlegendentry{ZF}


\end{axis}

\end{tikzpicture}%

==> Figs/SR_M=16_K=4_Tdl=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=45,
xlabel style={font=\color{white!15!black},font=\huge},
xlabel={$P_{\text{dl}}\text{ [dB]}$},
xtick={0,10,20,30,40},
ytick={10,20,30,40},
xticklabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\color{white!15!black},font=\huge},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$R_\text{sum}$ [bpcu]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]

\addplot[color=mycolor1, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	3.61017746541451\\
10	9.87579390779793\\
20	18.4756182668034\\
30	28.8658183225664\\
40	40.3705869582084\\
};
\addlegendentry{IWMMSE - LB}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	3.61022683786626\\
10	9.83594587473365\\
20	18.4005364811021\\
30	28.8235996913833\\
40	40.4159334422156\\
};
\addlegendentry{MM - LB}

\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=4pt]
  table[row sep=crcr]{%
0	3.60579578889319\\
10	9.87908299632637\\
20	18.4928349840489\\
30	29.2293629454703\\
40	40.3980745386061\\
};
\addlegendentry{MM bisec - LB}


\addplot[color=mycolor1, dashed, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	3.5500358029431\\
10	9.43208595426738\\
20	12.4771212005716\\
30	9.78164461631294\\
40	9.19280872727167\\
};
\addlegendentry{IWMMSE - inst.}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid,rotate=270}, mark size=4pt]
  table[row sep=crcr]{%
0	3.55021453114986\\
10	9.39132229901256\\
20	11.7777755145817\\
30	9.65993580062798\\
40	9.19280870580176\\
};
\addlegendentry{MM - inst.}

\addplot[color=gray, dashdotted, mark=o,mark options={solid},  mark size=4pt, line width=1.5pt]
table[row sep=crcr]{%
0	0.769473658105135\\
10	3.97935294348689\\
20	7.36006661279662\\
30	8.98785560166704\\
40	9.18442810977395\\
};
\addlegendentry{ZF}


\end{axis}

\end{tikzpicture}%

==> Figs/SR_M=32_K=4_Tdl=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=45,
xlabel style={font=\color{white!15!black},font=\huge},
xlabel={$P_{\text{dl}}\text{ [dB]}$},
xtick={0,10,20,30,40},
ytick={0,10,20,30,40},
xticklabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\color{white!15!black},font=\huge},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$R_\text{sum}$ [bpcu]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]

% \addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
%   table[row sep=crcr]{%
% 0	3.95770421552024\\
% 10	8.49959101810996\\
% 20	8.56944335341042\\
% 30	8.59915812916853\\
% 40	8.64674457965919\\
% };
% \addlegendentry{MM+}



% \addplot [color=blue, dashed, line width=1.5pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0	3.95876172673759\\
% 10	10.4852343991206\\
% 20	19.0927058103962\\
% 30	27.8002909167909\\
% 40	36.864752278358\\
% };
% \addlegendentry{LB MM+}


\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	3.96351325272074\\
10	10.5239939844386\\
20	19.5116689416024\\
30	29.4487997910273\\
40	41.0123130542269\\
};
\addlegendentry{IWMMSE - LB}

 \addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	3.97075331241939\\
10	10.5390791397544\\
20	19.4746824801384\\
30	29.5565853968953\\
40	40.7730124189079\\
};
\addlegendentry{MM - LB}

\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=4pt]
  table[row sep=crcr]{%
0	3.97441620125059\\
10	10.5298884138224\\
20	19.524959747338\\
30	30.1113067167144\\
40	41.2795023089425\\
};
\addlegendentry{MM bisec - LB}


\addplot [color=mycolor1, dashed, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	3.93814789680422\\
10	9.69287696977561\\
20	12.1803406127432\\
30	9.22699735227443\\
40	8.59844227662873\\
};
\addlegendentry{IWMMSE - inst.}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid,rotate=270}, mark size=4pt]
  table[row sep=crcr]{%
0	3.92253014996765\\
10	9.65342360341969\\
20	11.4981877307056\\
30	9.07129354379087\\
40	8.59844227056854\\
};
\addlegendentry{MM - inst.}




\addplot [color=gray, dashdotted, mark=o,mark options={solid},  mark size=4pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0.712767528767796\\
10	3.79097950858072\\
20	7.14493576665475\\
30	8.427929811061\\
40	8.59098007839738\\
};
\addlegendentry{ZF}




\end{axis}

\end{tikzpicture}%

==> Figs/SR_M=32_K=8_Tdl=2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=30,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{LMMSE Estimation, M=32 T}_{\text{dl}}\text{=2 K=8}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.321,0.646)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.875812083316795\\
10	2.26224160100868\\
20	2.58749122681859\\
30	2.67788138607207\\
40	2.66040163305312\\
};
\addlegendentry{ZF}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	3.27120992639202\\
10	7.33158313279703\\
20	6.70307045067791\\
30	3.1752427182617\\
40	2.67757987114186\\
};
\addlegendentry{MM}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	3.27310307130577\\
10	7.88498134459776\\
20	13.973336125392\\
30	20.3412189261993\\
40	26.9090455018509\\
};
\addlegendentry{LB MM bisec}

\addplot [color=blue, line width=1.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	3.27524537404456\\
10	7.84332328128343\\
20	13.399009528521\\
30	19.4727236017599\\
40	25.9998161422032\\
};
\addlegendentry{LB MM}

\addplot [color=blue, dashed, line width=1.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	3.25569586922858\\
10	7.95336747651046\\
20	13.6906191735266\\
30	18.1809342382448\\
40	21.2269230017941\\
};
\addlegendentry{LB MM+}

\addplot [color=green, line width=1.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	3.26670319693564\\
10	7.37836936579879\\
20	7.10989549117427\\
30	3.31039098516371\\
40	2.70388754154189\\
};
\addlegendentry{IWMMSE}

\addplot [color=green, line width=1.5pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0	3.26989999134003\\
10	7.9055685734763\\
20	13.549087882846\\
30	19.5216077002265\\
40	26.0075132671108\\
};
\addlegendentry{LB IWMMSE}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/SR_M=32_K=8_Tdl=4-8-16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}
% \definecolor{mycolor2}{rgb}{0.89020,0.55294,0.55294}%
% \definecolor{mycolor3}{rgb}{0.03529,0.35686,0.56863}%
% \definecolor{mycolor4}{rgb}{0.20392,0.53725,0.76078}%
% \definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
% %
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=75,
xlabel style={font=\color{white!15!black},font=\Huge},
xlabel={$P_{\text{dl}}\text{ [dB]}$},
xtick={0,10,20,30,40},
ytick={10,30,50,70},
xticklabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\color{white!15!black},font=\huge},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\Huge},
ylabel={$R_\text{sum}$ [bpcu]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Huge}
]

% \addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid},  mark size=5pt]
%   table[row sep=crcr]{%
% 0	7.48387151514139\\
% 10	20.4977500332526\\
% 20	38.1653004249692\\
% 30	59.3791971981678\\
% 40	84.1214284627135\\
% };
% \addlegendentry{AWAMSE}

% \addplot [color=red, line width=2pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
%   table[row sep=crcr]{%
% 0	7.50078982433996\\
% 10	20.6686520015863\\
% 20	37.8329378994175\\
% 30	58.3547815490764\\
% 40	82.4495829648184\\
% };
% \addlegendentry{MM-LB}




% \addplot [color=green!70!black, line width=1.5pt, mark=+, mark options={solid},  mark size=5pt]
%   table[row sep=crcr]{%
% 0	7.47791667426666\\
% 10	20.4584843624892\\
% 20	37.751795445107\\
% 30	56.9822457016284\\
% 40	70.7359929112859\\
% };
%\addlegendentry{MMplus-LB}


%Tdl=8
\addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid},  mark size=5pt]
  table[row sep=crcr]{%
0	6.81050926038937\\
10	17.8582098464894\\
20	33.106273397664\\
30	51.1899713928343\\
40	70.6049654041712\\
};
\addlegendentry{AWAMSE}


\addplot [color=red, line width=2pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	6.92330767484351\\
10	17.9339010566865\\
20	32.7626545116533\\
30	50.7568494630698\\
40	70.079643320937\\
};
\addlegendentry{MM-LB}


\addplot [color=green!70!black, line width=1.5pt, mark=+, mark options={solid},  mark size=5pt]
 table[row sep=crcr]{%
0	6.79606836134082\\
10	17.7358460657705\\
20	32.053074064949\\
30	45.9883475970539\\
40	56.8823911174671\\
};
\addlegendentry{MMplus-LB}



%Tdl=4
\addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid},  mark size=5pt]
  table[row sep=crcr]{%
0	5.08212450638163\\
10	12.3817429098011\\
20	22.3462922077936\\
30	34.3186745156315\\
40	46.9162185093815\\
};
%\addlegendentry{AWAMSE}

\addplot [color=red, line width=2pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	5.29826010649866\\
10	12.4686740812024\\
20	22.3827145789822\\
30	34.0088677350462\\
40	46.4698538788978\\
};
%\addlegendentry{MM-LB}


\addplot [color=green!70!black, line width=1.5pt, mark=+, mark options={solid},  mark size=5pt]
  table[row sep=crcr]{%
0	5.07293685765644\\
10	12.2877853511305\\
20	21.3324702438286\\
30	28.808764411534\\
40	35.1935737698673\\
};
%\addlegendentry{MMplus-LB}


 %Tdl=2

\addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid},  mark size=5pt]
  table[row sep=crcr]{%
0	3.26989999134003\\
10	7.9055685734763\\
20	13.549087882846\\
30	19.5216077002265\\
40	26.0075132671108\\
};
%\addlegendentry{AWAMSE}


 
\addplot [color=red, line width=2pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	3.27524537404456\\
10	7.84332328128343\\
20	13.399009528521\\
30	19.4727236017599\\
40	25.9998161422032\\
};
%\addlegendentry{MM-LB}

\addplot [color=green!70!black, line width=1.5pt, mark=+, mark options={solid},  mark size=5pt]
  table[row sep=crcr]{%
0	3.25569586922858\\
10	7.95336747651046\\
20	13.6906191735266\\
30	18.1809342382448\\
40	21.2269230017941\\
};
%\addlegendentry{MMplus-LB}


\end{axis}

\draw [black, very thick] (12.5, 8.45) ellipse [x radius=0.2, y radius=0.5];
\draw [black, very thick] (11.75,5.75) ellipse [x radius=0.2, y radius=0.5];
\draw [black, very thick] (11.75,4.1) ellipse [x radius=0.2, y radius=.4];

\draw [-stealth, thick](11.6,10.2) -- (12.4,8.9);
 \node at (11.3,10.35) {\Huge $T_\text{dl}=8$};
\draw [-stealth, thick](10.35,8.3) -- (11.65,6.2);
\node at (9,8.45) {\Huge $T_\text{dl}=4$};
\draw [-stealth, thick](11.25,2.65) -- (11.65,3.7);
\node at (11,2.5) {\Huge $T_\text{dl}=2$};


\end{tikzpicture}%

==> Figs/SR_M=32_K=8_Tdl=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{RGB}{255, 140, 0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=50,
xlabel style={font=\color{white!15!black},font=\Huge},
xlabel={$P_{\text{dl}}\text{ [dB]}$},
xtick={0,10,20,30,40},
ytick={10,20,30,40,50},
xticklabel style={font=\color{white!15!black},font=\huge},
yticklabel style={font=\color{white!15!black},font=\huge},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\Huge},
ylabel={$R_\text{sum}$ [bpcu]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Huge}
]

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	5.08212450638163\\
10	12.3817429098011\\
20	22.3462922077936\\
30	34.3186745156315\\
40	46.9162185093815\\
};
\addlegendentry{AWAMSE}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	5.08444540594126\\
10	12.3060948460459\\
20	22.2770319860073\\
30	34.1526716716698\\
40	46.7694579635684\\
};
\addlegendentry{MM-LB}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid,rotate=270},  mark size=5pt]
 table[row sep=crcr]{%
0	5.09025099880932\\
10	12.3777578739676\\
20	22.3411467900474\\
30	33.3717441475338\\
40	44.048896859679\\
};
\addlegendentry{MMbisec-LB}

\addplot[color=green!70!black, line width=1.5pt, mark=star, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	5.07293685765644\\
10	12.2877853511305\\
20	21.3324702438286\\
30	28.808764411534\\
40	35.1935737698673\\
};
\addlegendentry{MMplus-LB}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
  table[row sep=crcr]{%
0	5.06103390449752\\
10	11.0600047503961\\
20	11.2029116493032\\
30	4.22274656821716\\
40	2.96828753124235\\
};
\addlegendentry{IWMMSE-inst.}

\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid,rotate=270}, mark size=4pt]
   table[row sep=crcr]{%
0	5.02522395501566\\
10	10.9837953181566\\
20	10.8418920349272\\
30	3.85787316591722\\
40	2.87317477407912\\
};
\addlegendentry{MM-inst.}


\addplot [color=gray, mark=x,mark options={solid},  mark size=5pt, line width=1.5pt]
 table[row sep=crcr]{%
0	0.89189934944006\\
10	2.20596505832931\\
20	2.82920769400413\\
30	2.81659010889233\\
40	2.78227111611381\\
};
\addlegendentry{ZF}
\end{axis}

\end{tikzpicture}%

==> Figs/SR_M=32_K=8_Tdl=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{RGB}{255, 140, 0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=75,
xlabel style={font=\color{white!15!black},font=\Huge},
xlabel={$P_{\text{dl}}\text{ [dB]}$},
xtick={0,10,20,30,40},
ytick={10,30,50,70},
xticklabel style={font=\color{white!15!black},font=\Huge},
yticklabel style={font=\color{white!15!black},font=\Huge},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\Huge},
ylabel={$R_\text{sum}$ [bpcu]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Huge}
]

\addplot[color=mycolor1, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
 table[row sep=crcr]{%
0	6.96027525246762\\
10	18.2084020707956\\
20	33.3920759526662\\
30	51.5927115966234\\
40	71.4075840327865\\
};
\addlegendentry{AWAMSE}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	6.95079700846506\\
10	18.1919827827888\\
20	32.8806420464366\\
30	50.8008997146578\\
40	69.988147137294\\
};
\addlegendentry{MM-LB}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	6.9744910649172\\
10	18.2278304732848\\
20	33.5853653869188\\
30	51.0784468314993\\
40	69.1264204074974\\
};
\addlegendentry{MMbisec-LB}

\addplot [color=green!70!black, line width=1.5pt, mark=star, mark options={solid,rotate=270},  mark size=5pt]
  table[row sep=crcr]{%
0	6.9402273824865\\
10	18.0514149530707\\
20	32.232445120833\\
30	46.3786728203264\\
40	56.914745272311\\
};
\addlegendentry{MMplus-LB}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=square, mark options={solid},  mark size=4pt]
 table[row sep=crcr]{%
0	6.91860973573509\\
10	16.9258726859249\\
20	19.8634913095509\\
30	16.7694878891465\\
40	8.15088026973624\\
};
\addlegendentry{IWMMSE-inst}



\addplot  [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid,rotate=270}, mark size=4pt]
  table[row sep=crcr]{%
0	6.92445434961975\\
10	16.8783112119592\\
20	19.3260222510625\\
30	14.5131320788576\\
40	7.33844712438577\\
};
\addlegendentry{MM-inst}



\addplot[color=gray, mark=x,mark options={solid},  mark size=5pt, line width=1.5pt]
  table[row sep=crcr]{%
0	0.986114540295638\\
10	3.4566922011664\\
20	6.36015954231407\\
30	7.1104900701898\\
40	7.31320614897303\\
};
\addlegendentry{ZF}



\end{axis}


\end{tikzpicture}%
